Multiplayer Homicidal Chauffeur Reach-Avoid Games via Guaranteed Winning Strategies

This paper studies a planar multiplayer Homicidal Chauffeur reach-avoid differential game, where each pursuer is a Dubins car and each evader has simple motion. The pursuers aim to protect a goal region cooperatively from the evaders. Due to the high-dimensional strategy space among pursuers, we decompose the whole game into multiple one-pursuer-one-evader subgames, each of which is solved in an analytical approach instead of solving Hamilton-Jacobi-Isaacs equations. For each subgame, an evasion region (ER) is introduced, based on which a pursuit strategy guaranteeing the winning of a simple-motion pursuer under specific conditions is proposed. Motivated by the simple-motion pursuer, a strategy for a Dubins-car pursuer is proposed when the pursuer-evader configuration satisfies separation condition (SC) and interception orientation (IO). The necessary and sufficient condition on capture radius, minimum turning radius and speed ratio to guarantee the pursuit winning is derived. When the IO is not satisfied (Non-IO), a heading adjustment pursuit strategy is proposed, and the condition to achieve IO within a finite time, is given. Then, a two-step pursuit strategy is proposed for the SC and Non-IO case. A non-convex optimization problem is introduced to give a condition guaranteeing the winning of the pursuer. A polynomial equation gives a lower bound of the non-convex problem, providing a sufficient and efficient pursuit winning condition. Finally, these pairwise outcomes are collected for the pursuer-evader matching. Simulations are provided to illustrate the theoretical results.

==> r-kappa-alpha.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=6.028in,
width=.8\linewidth,
height=.57\linewidth,
% height=4.754in,
% at={(1.011in,0.642in)},
at={(0,0)},
scale only axis,
xmin=1,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize speed ratio ($\alpha$) },
ymode=log,
ymin=1,
ymax=1002000.00000022,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
xlabel near ticks,
ylabel={\footnotesize capture radius / minimum turning radius ($r/\kappa$)},
ylabel near ticks,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1.001	1185.40733206069\\
1.002	592.814141334563\\
1.003	395.283880951312\\
1.004	296.51841893635\\
1.006	197.752965922475\\
1.008	148.370207071076\\
1.01	118.740532633324\\
1.012	98.9873995001206\\
1.015	79.2342462642004\\
1.018	66.0654826721269\\
1.021	56.6591890266052\\
1.024	49.6044431647635\\
1.027	44.1174170183659\\
1.031	38.4533691205325\\
1.035	34.0839455291531\\
1.039	30.6107931167608\\
1.043	27.783791714407\\
1.047	25.4379670782661\\
1.052	23.0131762523618\\
1.057	21.0137667616014\\
1.062	19.3368251260325\\
1.067	17.9101577864621\\
1.073	16.4561124122457\\
1.079	15.2229116657534\\
1.085	14.1637894986961\\
1.091	13.2443131021121\\
1.097	12.4385688038768\\
1.104	11.6160171201139\\
1.111	10.8971894193546\\
1.118	10.2636261541433\\
1.125	9.70100263101512\\
1.133	9.13050038265845\\
1.141	8.62471306825406\\
1.149	8.17321649028365\\
1.157	7.76771167337042\\
1.166	7.35821345027138\\
1.175	6.99081055583571\\
1.184	6.65932612006303\\
1.193	6.35873488668172\\
1.203	6.05597961448858\\
1.213	5.78162643689529\\
1.223	5.53185449728589\\
1.233	5.30349835766568\\
1.244	5.07389910777948\\
1.255	4.86408171147587\\
1.266	4.67159184900122\\
1.278	4.47894769380643\\
1.29	4.3022178546636\\
1.302	4.13950508151225\\
1.315	3.97719255295818\\
1.328	3.82771585885653\\
1.341	3.6896067611827\\
1.355	3.5521541086125\\
1.369	3.42509952654939\\
1.383	3.30730253801438\\
1.398	3.19025444976014\\
1.413	3.0816752536171\\
1.429	2.97419097124393\\
1.445	2.87440027482007\\
1.462	2.77590827654308\\
1.479	2.68436964415339\\
1.497	2.59423217791636\\
1.515	2.51035594021881\\
1.534	2.42791280843812\\
1.553	2.35109342508121\\
1.573	2.27569134382775\\
1.593	2.20533238703215\\
1.614	2.13634382275521\\
1.636	2.06890891740608\\
1.658	2.00593619131188\\
1.681	1.94440267121203\\
1.705	1.88442305318613\\
1.729	1.82834202064056\\
1.754	1.77366858494461\\
1.78	1.72047157643571\\
1.807	1.66879995816744\\
1.835	1.61868533501556\\
1.864	1.57014431956827\\
1.893	1.52469633230272\\
1.923	1.48062595222593\\
1.954	1.43793613370654\\
1.986	1.39662096354024\\
2	1.37935701589961\\
};
\addlegendentry{\footnotesize Necessary and sufficient condition under SC-IO}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1.001	1002000.00000022\\
1.002	251000.000000055\\
1.003	111777.777777786\\
1.004	63000.0000000069\\
1.006	28111.1111111131\\
1.008	15875.0000000009\\
1.01	10200.0000000004\\
1.012	7111.11111111136\\
1.014	5244.89795918383\\
1.017	3577.85467128032\\
1.02	2600.00000000005\\
1.023	1977.31568998111\\
1.026	1556.2130177515\\
1.03	1177.77777777779\\
1.034	923.875432525962\\
1.038	745.152354570644\\
1.042	614.512471655334\\
1.046	516.068052930061\\
1.051	423.683198769705\\
1.056	354.591836734696\\
1.061	301.531846277883\\
1.066	259.871441689625\\
1.071	226.542352707796\\
1.077	194.63653229887\\
1.083	169.255334591378\\
1.089	148.718596136852\\
1.095	131.855955678671\\
1.101	117.831585138712\\
1.108	104.252400548697\\
1.115	93.0056710775047\\
1.122	83.5796828809462\\
1.129	75.5964184844662\\
1.136	68.771626297578\\
1.144	62.1141975308642\\
1.152	56.4404432132964\\
1.16	51.5625\\
1.168	47.3356009070295\\
1.176	43.6466942148761\\
1.185	40.0292184075969\\
1.194	36.8795833776172\\
1.203	34.118760464947\\
1.212	31.683873264507\\
1.221	29.5243750127967\\
1.231	27.3982871385469\\
1.241	25.5160895990083\\
1.251	23.840891414422\\
1.261	22.3425962625329\\
1.271	20.9964461268229\\
1.282	19.6670187616317\\
1.293	18.4742978951415\\
1.304	17.3995844875346\\
1.315	16.4273116654069\\
1.327	15.4682078762544\\
1.339	14.6013348300137\\
1.351	13.814822931632\\
1.363	13.0986802662235\\
1.376	12.3924852874604\\
1.389	11.749856265819\\
1.402	11.1630900225242\\
1.415	10.6256350704021\\
1.429	10.095576529143\\
1.443	9.61024005217862\\
1.457	9.16451599002151\\
1.471	8.75401751705051\\
1.486	8.34899828955615\\
1.501	7.97606384038311\\
1.516	7.63175289946517\\
1.532	7.29266775962462\\
1.548	6.97959401140178\\
1.564	6.68980433579801\\
1.581	6.40476832335489\\
1.598	6.14087090748427\\
1.616	5.88210490807893\\
1.634	5.64240862183921\\
1.652	5.41985020136249\\
1.671	5.2016586672471\\
1.69	4.99894980046209\\
1.71	4.8006347946836\\
1.73	4.61625070369676\\
1.751	4.43616234722988\\
1.772	4.26857096834814\\
1.794	4.10509552119485\\
1.816	3.95280661284121\\
1.839	3.80440418740171\\
1.862	3.66600093668746\\
1.886	3.53122818460221\\
1.91	3.40538582296824\\
1.935	3.28290771826475\\
1.961	3.16397786298308\\
1.987	3.05285838494142\\
2	3\\
};
\addlegendentry{\footnotesize Simple sufficient condition under SC-IO}

\addplot [color=blue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
1.001	4000.00099900144\\
1.002	2000.0019960082\\
1.003	1333.3363243603\\
1.004	1000.0039840638\\
1.006	666.672630881403\\
1.008	500.00793650795\\
1.01	400.009900990107\\
1.012	333.345191040849\\
1.015	266.681444991791\\
1.018	222.239903951105\\
1.021	190.49675854671\\
1.024	166.690104166668\\
1.027	148.174438313679\\
1.031	129.062325959764\\
1.035	114.319530710835\\
1.039	102.601638656499\\
1.043	93.0644830431004\\
1.047	85.1512731410922\\
1.052	76.9725065808718\\
1.057	70.2293648027354\\
1.062	64.5745094465709\\
1.067	59.7642854145394\\
1.073	54.8625540987374\\
1.079	50.7061273330909\\
1.085	47.1371645432367\\
1.091	44.039453671901\\
1.097	41.325536373803\\
1.104	38.5557413600892\\
1.111	36.1359460270351\\
1.118	34.0038507019193\\
1.125	32.1111111111111\\
1.133	30.1925754368268\\
1.141	28.4923701369335\\
1.149	26.9753155647456\\
1.157	25.6134027712787\\
1.166	24.2387526090641\\
1.175	23.0060790273557\\
1.184	21.894535840188\\
1.193	20.887165633727\\
1.203	19.873178302192\\
1.213	18.9549404146783\\
1.223	18.1195582427978\\
1.233	17.3563519661386\\
1.244	16.5895841020505\\
1.255	15.8894617608\\
1.266	15.2477045694806\\
1.278	14.6060165951746\\
1.29	14.0179096498263\\
1.302	13.4769839574369\\
1.314	12.9778184955744\\
1.327	12.4788363995031\\
1.34	12.0184372256365\\
1.353	11.5923464591329\\
1.367	11.1676536659165\\
1.381	10.77457470242\\
1.396	10.3846777227866\\
1.411	10.0236428754951\\
1.426	9.68840908941259\\
1.442	9.35629247965057\\
1.458	9.04775339790704\\
1.475	8.74308652988403\\
1.492	8.45984001394974\\
1.51	8.18088559927282\\
1.528	7.92130731397747\\
1.547	7.66620184847951\\
1.566	7.42856820510044\\
1.586	7.19542154259326\\
1.606	6.97799505977995\\
1.627	6.76495717698448\\
1.648	6.56604338966798\\
1.67	6.37134685852177\\
1.693	6.1813383177825\\
1.716	6.00384159602037\\
1.74	5.83069276172725\\
1.765	5.6621859319743\\
1.79	5.50463192136341\\
1.816	5.35129999136219\\
1.843	5.20236488421774\\
1.871	5.05794895931067\\
1.899	4.92279526546669\\
1.928	4.79167262841608\\
1.958	4.66464011464129\\
1.989	4.54172417456781\\
2	4.5\\
};
\addlegendentry{\footnotesize Sufficient condition from Non-IO to IO}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.001	1185.40733206069\\
1.002	592.814141334563\\
1.003	395.283880951311\\
1.004	296.518418936349\\
1.005	237.259129264323\\
1.006	197.752965922475\\
1.007	169.534204264396\\
1.008	148.370207071076\\
1.009	131.909279780927\\
1.01	118.740532633324\\
1.011	107.96606004862\\
1.012	98.9873995001206\\
1.013	91.3894417407081\\
1.014	84.8780215861933\\
1.015	79.2342462642004\\
1.016	74.2959698017448\\
1.017	69.9385973462206\\
1.018	66.0654826721269\\
1.019	62.599989053978\\
1.02	59.4810677207149\\
1.021	56.6591890266052\\
1.022	54.0938066579454\\
1.023	51.7514491766123\\
1.024	49.6044431647634\\
1.025	47.6291230444748\\
1.026	45.8056951902387\\
1.027	44.1174170183659\\
1.028	42.5497001873123\\
1.029	41.0900783162986\\
1.03	39.7277432157519\\
1.031	38.4533691205324\\
1.032	37.2586114895828\\
1.033	36.1362380740036\\
1.034	35.0799015576826\\
1.035	34.0839455291531\\
1.036	33.143299962521\\
1.037	32.2534834784565\\
1.038	31.4105244758001\\
1.039	30.6107931167608\\
1.04	29.8510344322281\\
1.041	29.1283256003334\\
1.042	28.4400557047041\\
1.043	27.7837917144069\\
1.044	27.1573479801157\\
1.045	26.5587377881566\\
1.046	25.9861732311679\\
1.047	25.4379670782661\\
1.048	24.912595463312\\
1.049	24.4086612348153\\
1.05	23.9248969646578\\
1.051	23.460101068847\\
1.052	23.0131762523618\\
1.053	22.5831115614034\\
1.054	22.1689811804318\\
1.055	21.7699115434525\\
1.056	21.3850898870572\\
1.057	21.0137667616014\\
1.058	20.6552477400512\\
1.059	20.3088877322533\\
1.06	19.9740693966215\\
1.061	19.6502254376179\\
1.062	19.3368251260325\\
1.063	19.0333787409402\\
1.064	18.7394145964287\\
1.065	18.4544927570913\\
1.066	18.1782024285155\\
1.067	17.9101577864621\\
1.068	17.650001857338\\
1.069	17.397384336836\\
1.07	17.1519823199203\\
1.071	16.9134910779869\\
1.072	16.6816239479869\\
1.073	16.4561124122457\\
1.074	16.2366939134531\\
1.075	16.0231248500129\\
1.076	15.8151744311659\\
1.077	15.6126243707195\\
1.078	15.4152706380034\\
1.079	15.2229116657534\\
1.08	15.03536023731\\
1.081	14.8524383741922\\
1.082	14.6739767733909\\
1.083	14.4998172443682\\
1.084	14.3298038216348\\
1.085	14.1637894986961\\
1.086	14.0016348306289\\
1.087	13.843206779229\\
1.088	13.6883790554483\\
1.089	13.5370317864985\\
1.09	13.3890467346979\\
1.091	13.2443131021121\\
1.092	13.1027249048134\\
1.093	12.9641807143126\\
1.094	12.8285843103472\\
1.095	12.6958430777649\\
1.096	12.5658663990236\\
1.097	12.4385688038768\\
1.098	12.3138683084274\\
1.099	12.1916862392081\\
1.1	12.0719474449257\\
1.101	11.9545803838357\\
1.102	11.8395138691968\\
1.103	11.726680917536\\
1.104	11.6160171201139\\
1.105	11.5074605204252\\
1.106	11.4009514986263\\
1.107	11.2964335735183\\
1.108	11.1938509845004\\
1.109	11.0931499882934\\
1.11	10.9942792842456\\
1.111	10.8971894193546\\
1.112	10.8018327058494\\
1.113	10.708163143144\\
1.114	10.6161370535949\\
1.115	10.5257112068707\\
1.116	10.4368438494125\\
1.117	10.3494950307929\\
1.118	10.2636261541433\\
1.119	10.1791999193262\\
1.12	10.0961802689428\\
1.121	10.0145324514399\\
1.122	9.93422333538831\\
1.123	9.85521954007285\\
1.124	9.77748949287366\\
1.125	9.70100263101512\\
1.126	9.62572936151966\\
1.127	9.55164102305512\\
1.128	9.47870984956394\\
1.129	9.40690893558723\\
1.13	9.33621282429059\\
1.131	9.26659558564126\\
1.132	9.1980326975924\\
1.133	9.13050038265845\\
1.134	9.06397557283226\\
1.135	8.99843588332283\\
1.136	8.93385958745433\\
1.137	8.87022559265996\\
1.138	8.80751344785262\\
1.139	8.74570366756476\\
1.14	8.68477646600575\\
1.141	8.62471306825405\\
1.142	8.56549522805567\\
1.143	8.50710520934975\\
1.144	8.44952576856409\\
1.145	8.39274013764242\\
1.146	8.33673200776841\\
1.147	8.28148551375274\\
1.148	8.22698526864625\\
1.149	8.17321649028365\\
1.15	8.12016425003472\\
1.151	8.06781431408075\\
1.152	8.01615282305125\\
1.153	7.96516627979359\\
1.154	7.91484153761806\\
1.155	7.86516578899923\\
1.156	7.81612655470978\\
1.157	7.76771167337042\\
1.158	7.71990929139636\\
1.159	7.67270785332316\\
1.16	7.6260963066418\\
1.161	7.5800634662697\\
1.162	7.53459858947938\\
1.163	7.48969122403381\\
1.164	7.44533117255711\\
1.165	7.40150848481445\\
1.166	7.35821345027139\\
1.167	7.31543659092067\\
1.168	7.27316865436422\\
1.169	7.23140060714168\\
1.17	7.19012362829316\\
1.171	7.1493291031486\\
1.172	7.10900861733333\\
1.173	7.06915406863939\\
1.174	7.02975734534459\\
1.175	6.99081055583571\\
1.176	6.95230603130031\\
1.177	6.9142362761928\\
1.178	6.87659396336846\\
1.179	6.83937192938172\\
1.18	6.8025631699407\\
1.181	6.76616083551184\\
1.182	6.73015822707059\\
1.183	6.69454879198966\\
1.184	6.65932612006302\\
1.185	6.6244839396577\\
1.186	6.59001611398976\\
1.187	6.55591663751995\\
1.188	6.52217963246443\\
1.189	6.48879939867865\\
1.19	6.45577029160903\\
1.191	6.42308675149649\\
1.192	6.39074337900496\\
1.193	6.35873488668172\\
1.194	6.327056096075\\
1.195	6.29570193493992\\
1.196	6.26466743452985\\
1.197	6.23394772697046\\
1.198	6.20353804271296\\
1.199	6.17343370806481\\
1.2	6.14363014279335\\
1.201	6.11412285780197\\
1.202	6.08490745287494\\
1.203	6.05597961448857\\
1.204	6.02733511368695\\
1.205	5.99896980402\\
1.206	5.97087961954164\\
1.207	5.94306057286496\\
1.208	5.91550875327508\\
1.209	5.88822032489495\\
1.21	5.86119152490364\\
1.211	5.83441868199401\\
1.212	5.80789817994036\\
1.213	5.78162643689529\\
1.214	5.75559996551683\\
1.215	5.72981534333634\\
1.216	5.70426921125753\\
1.217	5.67895827209621\\
1.218	5.65387928916084\\
1.219	5.62902908487162\\
1.22	5.60440453941726\\
1.221	5.5800025894485\\
1.222	5.55582022680655\\
1.223	5.53185449728589\\
1.224	5.50810249943018\\
1.225	5.48456138336039\\
1.226	5.4612283496338\\
1.227	5.43810064813342\\
1.228	5.41517557698631\\
1.229	5.39245048151056\\
1.23	5.36992275318945\\
1.231	5.34758982867251\\
1.232	5.32544918880218\\
1.233	5.30349835766568\\
1.234	5.281734901671\\
1.235	5.26015642864682\\
1.236	5.23876058696487\\
1.237	5.21754506468481\\
1.238	5.19650758872069\\
1.239	5.17564592402797\\
1.24	5.15495787281135\\
1.241	5.13444127375193\\
1.242	5.11409400125367\\
1.243	5.09391396470851\\
1.244	5.07389910777948\\
1.245	5.05404740770133\\
1.246	5.03435687459832\\
1.247	5.01482555081857\\
1.248	4.99545151028427\\
1.249	4.97623285785792\\
1.25	4.95716772872363\\
1.251	4.93825428778293\\
1.252	4.91949072906549\\
1.253	4.90087527515324\\
1.254	4.8824061766187\\
1.255	4.86408171147587\\
1.256	4.84590018464457\\
1.257	4.82785992742687\\
1.258	4.80995929699601\\
1.259	4.79219667589684\\
1.26	4.774570471558\\
1.261	4.75707911895062\\
1.262	4.73972107134657\\
1.263	4.72249480696793\\
1.264	4.70539882813573\\
1.265	4.68843165977731\\
1.266	4.67159184900122\\
1.267	4.65487796468227\\
1.268	4.63828859705505\\
1.269	4.62182235731732\\
1.27	4.60547787724154\\
1.271	4.58925380879556\\
1.272	4.57314882377116\\
1.273	4.55716161342114\\
1.274	4.54129088810425\\
1.275	4.52553537693771\\
1.276	4.50989382745755\\
1.277	4.49436500528599\\
1.278	4.47894769380643\\
1.279	4.46364069384482\\
1.28	4.44844282335861\\
1.281	4.43335291713151\\
1.282	4.41836982647558\\
1.283	4.40349241893887\\
1.284	4.3887195780199\\
1.285	4.3740502028876\\
1.286	4.3594832081075\\
1.287	4.34501752337347\\
1.288	4.33065209397379\\
1.289	4.3163858806091\\
1.29	4.3022178546636\\
1.291	4.28814700376555\\
1.292	4.27417232941176\\
1.293	4.26029284673109\\
1.294	4.2465075842525\\
1.295	4.23281558367799\\
1.296	4.21921589966\\
1.297	4.20570759958354\\
1.298	4.19228976335245\\
1.299	4.1789614831801\\
1.3	4.16572186338422\\
1.301	4.15257002018585\\
1.302	4.13950508151225\\
1.303	4.12652618680372\\
1.304	4.11363248682437\\
1.305	4.10082314347623\\
1.306	4.08809732961751\\
1.307	4.07545422888404\\
1.308	4.06289303551436\\
1.309	4.05041295417804\\
1.31	4.03801319980766\\
1.311	4.02569299743357\\
1.312	4.01345158202225\\
1.313	4.00128819831746\\
1.314	3.98920210068466\\
1.315	3.97719255295818\\
1.316	3.96525882829146\\
1.317	3.95340020901006\\
1.318	3.94161598646745\\
1.319	3.92990546090343\\
1.32	3.9182679413054\\
1.321	3.90670274527197\\
1.322	3.89520919887939\\
1.323	3.88378663655019\\
1.324	3.87243440092448\\
1.325	3.86115184273342\\
1.326	3.84993832067525\\
1.327	3.83879320129327\\
1.328	3.82771585885653\\
1.329	3.81670567524218\\
1.33	3.80576203982025\\
1.331	3.79488434934054\\
1.332	3.78407200782143\\
1.333	3.7733244264407\\
1.334	3.7626410234284\\
1.335	3.75202122396158\\
1.336	3.7414644600609\\
1.337	3.73097017048914\\
1.338	3.72053780065137\\
1.339	3.71016680249705\\
1.34	3.69985663442377\\
1.341	3.68960676118269\\
1.342	3.67941665378566\\
1.343	3.66928578941397\\
1.344	3.65921365132861\\
1.345	3.64919972878226\\
1.346	3.6392435169326\\
1.347	3.6293445167573\\
1.348	3.61950223497032\\
1.349	3.60971618393983\\
1.35	3.59998588160733\\
1.351	3.59031085140829\\
1.352	3.58069062219417\\
1.353	3.57112472815558\\
1.354	3.56161270874698\\
1.355	3.5521541086125\\
1.356	3.54274847751302\\
1.357	3.53339537025454\\
1.358	3.5240943466177\\
1.359	3.51484497128849\\
1.36	3.50564681577472\\
1.361	3.49649945564263\\
1.362	3.48740246655741\\
1.363	3.47835543215639\\
1.364	3.46935794065272\\
1.365	3.46040958477269\\
1.366	3.45150996169404\\
1.367	3.44265867298537\\
1.368	3.43385532454641\\
1.369	3.4250995265494\\
1.37	3.4163908933813\\
1.371	3.40772904358698\\
1.372	3.3991135998134\\
1.373	3.39054418875451\\
1.374	3.38202044109726\\
1.375	3.37354199146827\\
1.376	3.36510847838148\\
1.377	3.35671954418658\\
1.378	3.34837483501825\\
1.379	3.34007400074629\\
1.38	3.33181669492639\\
1.381	3.3236025747518\\
1.382	3.31543130100571\\
1.383	3.30730253801438\\
1.384	3.299215953601\\
1.385	3.29117121904028\\
1.386	3.28316800901373\\
1.387	3.27520600156562\\
1.388	3.26728487805973\\
1.389	3.25940432313657\\
1.39	3.25156402467141\\
1.391	3.24376367373297\\
1.392	3.23600296454259\\
1.393	3.2282815944342\\
1.394	3.22059926381474\\
1.395	3.21295567612531\\
1.396	3.20535053780289\\
1.397	3.1977835582425\\
1.398	3.19025444976014\\
1.399	3.18276292755613\\
1.4	3.17530870967908\\
1.401	3.16789151699035\\
1.402	3.16051107312906\\
1.403	3.15316710447768\\
1.404	3.14585934012799\\
1.405	3.13858751184772\\
1.406	3.13135135404748\\
1.407	3.12415060374842\\
1.408	3.11698500055014\\
1.409	3.10985428659922\\
1.41	3.10275820655811\\
1.411	3.09569650757457\\
1.412	3.08866893925148\\
1.413	3.0816752536171\\
1.414	3.07471520509584\\
1.415	3.06778855047929\\
1.416	3.06089504889787\\
1.417	3.0540344617927\\
1.418	3.04720655371303\\
1.419	3.04041109148279\\
1.42	3.03364784157196\\
1.421	3.02691657439268\\
1.422	3.02021706253345\\
1.423	3.01354908073349\\
1.424	3.00691240585734\\
1.425	3.00030681686985\\
1.426	2.99373209481155\\
1.427	2.98718802277433\\
1.428	2.98067438587743\\
1.429	2.97419097124393\\
1.43	2.9677375679773\\
1.431	2.96131396713851\\
1.432	2.95491996172339\\
1.433	2.94855534664022\\
1.434	2.94221991868774\\
1.435	2.93591347653337\\
1.436	2.92963582069189\\
1.437	2.92338675350416\\
1.438	2.91716607911636\\
1.439	2.91097360345942\\
1.44	2.9048091342287\\
1.441	2.89867248086403\\
1.442	2.89256345452993\\
1.443	2.88648186809618\\
1.444	2.88042753611859\\
1.445	2.87440027482007\\
1.446	2.86839990207194\\
1.447	2.86242623737546\\
1.448	2.85647910184368\\
1.449	2.85055831818345\\
1.45	2.84466371067777\\
1.451	2.83879510516823\\
1.452	2.83295232903783\\
1.453	2.82713521119397\\
1.454	2.82134358205159\\
1.455	2.81557727351669\\
1.456	2.80983611896991\\
1.457	2.80411995325046\\
1.458	2.79842861264014\\
1.459	2.79276193484765\\
1.46	2.78711975899304\\
1.461	2.78150192559248\\
1.462	2.77590827654308\\
1.463	2.77033865510802\\
1.464	2.76479290590178\\
1.465	2.75927087487567\\
1.466	2.7537724093034\\
1.467	2.74829735776704\\
1.468	2.74284557014291\\
1.469	2.73741689758788\\
1.47	2.73201119252572\\
1.471	2.7266283086336\\
1.472	2.72126810082888\\
1.473	2.71593042525597\\
1.474	2.71061513927337\\
1.475	2.70532210144092\\
1.476	2.70005117150716\\
1.477	2.69480221039687\\
1.478	2.68957508019878\\
1.479	2.68436964415339\\
1.48	2.679185766641\\
1.481	2.67402331316986\\
1.482	2.66888215036445\\
1.483	2.66376214595391\\
1.484	2.65866316876069\\
1.485	2.65358508868922\\
1.486	2.64852777671479\\
1.487	2.64349110487256\\
1.488	2.6384749462467\\
1.489	2.63347917495969\\
1.49	2.62850366616165\\
1.491	2.62354829601996\\
1.492	2.61861294170887\\
1.493	2.61369748139929\\
1.494	2.60880179424871\\
1.495	2.60392576039128\\
1.496	2.59906926092785\\
1.497	2.59423217791636\\
1.498	2.58941439436217\\
1.499	2.58461579420859\\
1.5	2.57983626232745\\
1.501	2.57507568450993\\
1.502	2.57033394745729\\
1.503	2.56561093877191\\
1.504	2.56090654694831\\
1.505	2.55622066136431\\
1.506	2.55155317227231\\
1.507	2.54690397079069\\
1.508	2.54227294889525\\
1.509	2.53766000086967\\
1.51	2.53306501947251\\
1.511	2.52848789868172\\
1.512	2.52392853381929\\
1.513	2.51938682102349\\
1.514	2.51486265724095\\
1.515	2.51035594021881\\
1.516	2.50586656849697\\
1.517	2.50139444140038\\
1.518	2.49693945903151\\
1.519	2.49250152226285\\
1.52	2.48808053272949\\
1.521	2.4836763928218\\
1.522	2.47928900567822\\
1.523	2.47491827517807\\
1.524	2.47056410593451\\
1.525	2.46622640328754\\
1.526	2.4619050732971\\
1.527	2.45760002273621\\
1.528	2.45331115908425\\
1.529	2.44903839052028\\
1.53	2.4447816259164\\
1.531	2.44054077483127\\
1.532	2.43631574750364\\
1.533	2.43210645484598\\
1.534	2.42791280843812\\
1.535	2.4237347205211\\
1.536	2.41957210399091\\
1.537	2.41542487239248\\
1.538	2.41129293991357\\
1.539	2.40717622137884\\
1.54	2.40307463224397\\
1.541	2.39898808858981\\
1.542	2.39491650711659\\
1.543	2.39085980513825\\
1.544	2.3868179005768\\
1.545	2.3827907147016\\
1.546	2.37877816457972\\
1.547	2.37478016925282\\
1.548	2.37079664901976\\
1.549	2.36682752476014\\
1.55	2.36287271792906\\
1.551	2.35893215055191\\
1.552	2.35500574521914\\
1.553	2.35109342508121\\
1.554	2.34719511384352\\
1.555	2.3433107357614\\
1.556	2.33944021563517\\
1.557	2.33558347880525\\
1.558	2.33174045114732\\
1.559	2.32791105906752\\
1.56	2.32409522949773\\
1.561	2.32029288989087\\
1.562	2.31650396821629\\
1.563	2.31272839295513\\
1.564	2.30896609309586\\
1.565	2.3052169981297\\
1.566	2.30148103804626\\
1.567	2.29775814580755\\
1.568	2.29404825163209\\
1.569	2.29035128526715\\
1.57	2.2866671786521\\
1.571	2.28299586420317\\
1.572	2.27933727480924\\
1.573	2.27569134382775\\
1.574	2.27205800508059\\
1.575	2.26843719285011\\
1.576	2.26482884187503\\
1.577	2.26123288734659\\
1.578	2.25764926490457\\
1.579	2.25407791063344\\
1.58	2.25051876105851\\
1.581	2.24697175314216\\
1.582	2.24343682428005\\
1.583	2.23991391229744\\
1.584	2.23640295720575\\
1.585	2.23290389890139\\
1.586	2.22941667350123\\
1.587	2.22594122051234\\
1.588	2.22247747985336\\
1.589	2.21902539185102\\
1.59	2.21558489723664\\
1.591	2.21215593714275\\
1.592	2.20873845309966\\
1.593	2.20533238703215\\
1.594	2.20193768125611\\
1.595	2.19855427847528\\
1.596	2.19518212177798\\
1.597	2.19182115463391\\
1.598	2.18847132089092\\
1.599	2.18513256964695\\
1.6	2.18180484091366\\
1.601	2.17848807936714\\
1.602	2.17518223033663\\
1.603	2.17188723951405\\
1.604	2.16860305295105\\
1.605	2.16532961705597\\
1.606	2.16206687859097\\
1.607	2.15881478466906\\
1.608	2.15557328275123\\
1.609	2.15234232064362\\
1.61	2.14912184649463\\
1.611	2.14591181074355\\
1.612	2.14271216381931\\
1.613	2.13952285132659\\
1.614	2.13634382275521\\
1.615	2.13317502792353\\
1.616	2.13001641697582\\
1.617	2.12686794037961\\
1.618	2.12372954892307\\
1.619	2.12060119371239\\
1.62	2.11748282616929\\
1.621	2.1143743980284\\
1.622	2.11127586183612\\
1.623	2.10818717473808\\
1.624	2.10510828409819\\
1.625	2.10203914287791\\
1.626	2.0989797043393\\
1.627	2.0959299220426\\
1.628	2.09288974984392\\
1.629	2.08985914189284\\
1.63	2.08683805263007\\
1.631	2.08382643678519\\
1.632	2.08082424937431\\
1.633	2.07783145068956\\
1.634	2.07484799237179\\
1.635	2.07187382923066\\
1.636	2.06890891740608\\
1.637	2.06595321331342\\
1.638	2.06300667364131\\
1.639	2.06006925534958\\
1.64	2.05714091566707\\
1.641	2.05422161208955\\
1.642	2.05131130465792\\
1.643	2.04840995309476\\
1.644	2.04551751170063\\
1.645	2.04263393901844\\
1.646	2.03975919384783\\
1.647	2.03689323524322\\
1.648	2.03403602251177\\
1.649	2.03118751521151\\
1.65	2.02834767314937\\
1.651	2.0255164599614\\
1.652	2.02269383523289\\
1.653	2.01987975663195\\
1.654	2.01707418494219\\
1.655	2.01427708118672\\
1.656	2.01148840662636\\
1.657	2.00870812275782\\
1.658	2.00593619131188\\
1.659	2.00317257618197\\
1.66	2.00041724232518\\
1.661	1.99767014746325\\
1.662	1.99493125424575\\
1.663	1.99220052554761\\
1.664	1.98947792446747\\
1.665	1.98676341432593\\
1.666	1.98405695866392\\
1.667	1.98135852457663\\
1.668	1.97866807614722\\
1.669	1.9759855741175\\
1.67	1.97331098289334\\
1.671	1.97064426709284\\
1.672	1.96798539154474\\
1.673	1.96533432128684\\
1.674	1.96269102220987\\
1.675	1.96005546539659\\
1.676	1.95742761021666\\
1.677	1.95480742252882\\
1.678	1.95219486839323\\
1.679	1.94958991407004\\
1.68	1.9469925260179\\
1.681	1.94440267121203\\
1.682	1.94182032291669\\
1.683	1.93924544143462\\
1.684	1.93667799400402\\
1.685	1.93411794805444\\
1.686	1.93156527120535\\
1.687	1.92901993126479\\
1.688	1.92648189843227\\
1.689	1.92395114364844\\
1.69	1.92142763030397\\
1.691	1.91891132694757\\
1.692	1.91640220230978\\
1.693	1.91390022530167\\
1.694	1.91140536501351\\
1.695	1.90891759686922\\
1.696	1.9064368852736\\
1.697	1.90396319871939\\
1.698	1.90149650700097\\
1.699	1.89903678008556\\
1.7	1.89658398811205\\
1.701	1.89413810605367\\
1.702	1.89169910243648\\
1.703	1.88926694518299\\
1.704	1.88684160510655\\
1.705	1.88442305318613\\
1.706	1.88201126056513\\
1.707	1.87960620335297\\
1.708	1.8772078508827\\
1.709	1.87481617210406\\
1.71	1.87243113880675\\
1.711	1.87005272293922\\
1.712	1.86768089660753\\
1.713	1.86531563855733\\
1.714	1.86295691579527\\
1.715	1.86060469980819\\
1.716	1.85825896332168\\
1.717	1.85591967921355\\
1.718	1.85358682248757\\
1.719	1.85126037001873\\
1.72	1.84894028944982\\
1.721	1.8466265542569\\
1.722	1.84431913806298\\
1.723	1.84201801463703\\
1.724	1.83972316431375\\
1.725	1.83743455602427\\
1.726	1.83515216266053\\
1.727	1.83287595856537\\
1.728	1.8306059182226\\
1.729	1.82834202064056\\
1.73	1.8260842396049\\
1.731	1.82383254659413\\
1.732	1.82158691664653\\
1.733	1.8193473249366\\
1.734	1.81711375023438\\
1.735	1.81488616892589\\
1.736	1.81266455217098\\
1.737	1.81044887567997\\
1.738	1.80823911529484\\
1.739	1.80603525058713\\
1.74	1.80383725838882\\
1.741	1.80164511058727\\
1.742	1.79945878354236\\
1.743	1.79727825374127\\
1.744	1.79510350255073\\
1.745	1.79293450518962\\
1.746	1.79077123527246\\
1.747	1.78861366978714\\
1.748	1.78646178584464\\
1.749	1.78431556755644\\
1.75	1.7821749865604\\
1.751	1.78004001915345\\
1.752	1.7779106429308\\
1.753	1.77578683743207\\
1.754	1.77366858494461\\
1.755	1.77155585712078\\
1.756	1.76944863202728\\
1.757	1.76734688784671\\
1.758	1.76525060859735\\
1.759	1.76315976940007\\
1.76	1.7610743463338\\
1.761	1.75899431803726\\
1.762	1.75691966552142\\
1.763	1.75485037133574\\
1.764	1.75278640848804\\
1.765	1.75072775606136\\
1.766	1.74867439324796\\
1.767	1.74662630713373\\
1.768	1.74458346979981\\
1.769	1.74254586028616\\
1.77	1.74051345821502\\
1.771	1.73848624911357\\
1.772	1.73646420950893\\
1.773	1.73444731682675\\
1.774	1.73243555110823\\
1.775	1.73042889698354\\
1.776	1.72842733406606\\
1.777	1.72643083883256\\
1.778	1.72443939173245\\
1.779	1.72245297713816\\
1.78	1.72047157643571\\
1.781	1.71849516579574\\
1.782	1.71652372606551\\
1.783	1.71455724197721\\
1.784	1.71259569542045\\
1.785	1.71063906288064\\
1.786	1.70868732559282\\
1.787	1.70674046924545\\
1.788	1.70479847500574\\
1.789	1.70286132027365\\
1.79	1.70092898666223\\
1.791	1.69900146139237\\
1.792	1.69707872372461\\
1.793	1.69516075255272\\
1.794	1.69324752985833\\
1.795	1.69133904495131\\
1.796	1.68943527404144\\
1.797	1.68753619807586\\
1.798	1.6856418003319\\
1.799	1.68375206993708\\
1.8	1.68186698175418\\
1.801	1.67998651838787\\
1.802	1.67811066623782\\
1.803	1.67623940926171\\
1.804	1.6743727254145\\
1.805	1.67251059764481\\
1.806	1.67065301597861\\
1.807	1.66879995816744\\
1.808	1.66695140576503\\
1.809	1.66510734416696\\
1.81	1.66326776117788\\
1.811	1.66143263367654\\
1.812	1.65960194519331\\
1.813	1.65777568569027\\
1.814	1.65595383483738\\
1.815	1.6541363740573\\
1.816	1.6523232895391\\
1.817	1.65051456925513\\
1.818	1.64871019081481\\
1.819	1.64691013830566\\
1.82	1.64511440336731\\
1.821	1.64332296402372\\
1.822	1.64153580331681\\
1.823	1.63975290992432\\
1.824	1.63797426851632\\
1.825	1.63619985913665\\
1.826	1.63442966787508\\
1.827	1.63266368528572\\
1.828	1.63090188879009\\
1.829	1.62914426323146\\
1.83	1.62739080137467\\
1.831	1.62564148131511\\
1.832	1.62389628713752\\
1.833	1.62215520976684\\
1.834	1.62041823165479\\
1.835	1.61868533501556\\
1.836	1.61695650928036\\
1.837	1.61523174055167\\
1.838	1.61351100952096\\
1.839	1.61179430446374\\
1.84	1.61008161444433\\
1.841	1.60837291897115\\
1.842	1.60666820549387\\
1.843	1.60496746536624\\
1.844	1.60327067724509\\
1.845	1.60157782807634\\
1.846	1.59988891084669\\
1.847	1.598203903685\\
1.848	1.59652279334778\\
1.849	1.59484557381388\\
1.85	1.59317222300004\\
1.851	1.59150272778028\\
1.852	1.58983708249998\\
1.853	1.58817526517213\\
1.854	1.58651726308781\\
1.855	1.58486307034826\\
1.856	1.58321266536368\\
1.857	1.58156603613465\\
1.858	1.57992317592211\\
1.859	1.57828406382729\\
1.86	1.57664868884567\\
1.861	1.57501704281601\\
1.862	1.57338910581729\\
1.863	1.57176486811854\\
1.864	1.57014431956827\\
1.865	1.56852744150316\\
1.866	1.5669142257377\\
1.867	1.56530465957568\\
1.868	1.56369872588469\\
1.869	1.56209641829013\\
1.87	1.56049772100985\\
1.871	1.55890261870897\\
1.872	1.55731110708293\\
1.873	1.55572316673528\\
1.874	1.55413878551839\\
1.875	1.55255795806242\\
1.876	1.55098066422916\\
1.877	1.54940689544875\\
1.878	1.54783664173511\\
1.879	1.54626988550273\\
1.88	1.54470662098629\\
1.881	1.54314683309011\\
1.882	1.54159050702433\\
1.883	1.5400376400643\\
1.884	1.53848821152317\\
1.885	1.53694221265609\\
1.886	1.53539963497298\\
1.887	1.53386046076234\\
1.888	1.532324684867\\
1.889	1.53079229228607\\
1.89	1.52926326952739\\
1.891	1.52773761294966\\
1.892	1.5262153027889\\
1.893	1.52469633230272\\
1.894	1.52318069045611\\
1.895	1.52166836140793\\
1.896	1.52015934255319\\
1.897	1.51865361503333\\
1.898	1.51715117062932\\
1.899	1.51565200061609\\
1.9	1.51415608835514\\
1.901	1.51266343087913\\
1.902	1.51117401081088\\
1.903	1.50968781931627\\
1.904	1.50820484838619\\
1.905	1.50672508137328\\
1.906	1.50524851571655\\
1.907	1.50377513395948\\
1.908	1.50230492818724\\
1.909	1.50083788957227\\
1.91	1.49937400221727\\
1.911	1.49791326470757\\
1.912	1.49645565800494\\
1.913	1.49500117659076\\
1.914	1.493549809342\\
1.915	1.49210154316879\\
1.916	1.4906563745344\\
1.917	1.48921428535334\\
1.918	1.48777527259789\\
1.919	1.48633932142787\\
1.92	1.48490642325037\\
1.921	1.48347657013273\\
1.922	1.48204974690426\\
1.923	1.48062595222593\\
1.924	1.47920516735598\\
1.925	1.47778738914878\\
1.926	1.47637260393061\\
1.927	1.4749608030186\\
1.928	1.47355197868715\\
1.929	1.47214611662142\\
1.93	1.47074321474436\\
1.931	1.46934325511171\\
1.932	1.46794623587904\\
1.933	1.46655214166161\\
1.934	1.46516096651897\\
1.935	1.46377270010107\\
1.936	1.46238733173601\\
1.937	1.46100485582244\\
1.938	1.45962525723922\\
1.939	1.45824853485184\\
1.94	1.45687467077163\\
1.941	1.45550366384253\\
1.942	1.45413549840278\\
1.943	1.45277017006824\\
1.944	1.45140766706913\\
1.945	1.45004798141665\\
1.946	1.44869110496385\\
1.947	1.44733702638292\\
1.948	1.44598574088438\\
1.949	1.44463723406329\\
1.95	1.44329150422607\\
1.951	1.44194853437611\\
1.952	1.44060832497595\\
1.953	1.43927085839746\\
1.954	1.43793613370654\\
1.955	1.43660413584096\\
1.956	1.43527486156974\\
1.957	1.43394829814681\\
1.958	1.4326244402908\\
1.959	1.43130327732557\\
1.96	1.42998480216239\\
1.961	1.42866900595226\\
1.962	1.42735588003871\\
1.963	1.42604541716051\\
1.964	1.42473760732966\\
1.965	1.42343244463675\\
1.966	1.42212991799516\\
1.967	1.42083002261458\\
1.968	1.41953274653943\\
1.969	1.4182380858691\\
1.97	1.41694602800544\\
1.971	1.41565656971136\\
1.972	1.41436969796935\\
1.973	1.41308540998288\\
1.974	1.41180369253509\\
1.975	1.41052454305019\\
1.976	1.40924794832895\\
1.977	1.40797390579954\\
1.978	1.40670240249427\\
1.979	1.40543343563155\\
1.98	1.40416699268613\\
1.981	1.40290307045602\\
1.982	1.40164165706625\\
1.983	1.40038274868673\\
1.984	1.39912633429778\\
1.985	1.39787240923638\\
1.986	1.39662096354024\\
1.987	1.39537199151153\\
1.988	1.39412548444455\\
1.989	1.39288143540763\\
1.99	1.39163983714805\\
1.991	1.39040068130409\\
1.992	1.38916396226963\\
1.993	1.38792967005943\\
1.994	1.38669780090489\\
1.995	1.3854683430065\\
1.996	1.38424129462137\\
1.997	1.3830166419477\\
1.998	1.38179438545383\\
1.999	1.38057451001742\\
2	1.37935701589961\\
2	3\\
1.999	3.00400500600701\\
1.998	3.00802004811226\\
1.997	3.01204516256895\\
1.996	3.01608038580023\\
1.995	3.02012575440014\\
1.994	3.02418130513463\\
1.993	3.02824707494252\\
1.992	3.03232310093652\\
1.991	3.03640942040422\\
1.99	3.0405060708091\\
1.989	3.04461308979155\\
1.988	3.04873051516989\\
1.987	3.05285838494142\\
1.986	3.05699673728343\\
1.985	3.06114561055425\\
1.984	3.06530504329434\\
1.983	3.06947507422728\\
1.982	3.0736557422609\\
1.981	3.07784708648833\\
1.98	3.08204914618909\\
1.979	3.08626196083014\\
1.978	3.09048557006704\\
1.977	3.094720013745\\
1.976	3.09896533190003\\
1.975	3.10322156476003\\
1.974	3.10748875274593\\
1.973	3.11176693647284\\
1.972	3.11605615675117\\
1.971	3.12035645458778\\
1.97	3.12466787118716\\
1.969	3.12899044795258\\
1.968	3.13332422648726\\
1.967	3.13766924859559\\
1.966	3.14202555628427\\
1.965	3.14639319176354\\
1.964	3.15077219744839\\
1.963	3.15516261595977\\
1.962	3.15956449012582\\
1.961	3.16397786298308\\
1.96	3.16840277777778\\
1.959	3.17283927796703\\
1.958	3.17728740722016\\
1.957	3.18174720941989\\
1.956	3.18621872866371\\
1.955	3.1907020092651\\
1.954	3.19519709575483\\
1.953	3.1997040328823\\
1.952	3.20422286561684\\
1.951	3.20875363914901\\
1.95	3.21329639889197\\
1.949	3.2178511904828\\
1.948	3.22241805978387\\
1.947	3.22699705288417\\
1.946	3.23158821610073\\
1.945	3.23619159597996\\
1.944	3.24080723929905\\
1.943	3.24543519306741\\
1.942	3.25007550452802\\
1.941	3.2547282211589\\
1.94	3.25939339067451\\
1.939	3.26407106102724\\
1.938	3.2687612804088\\
1.937	3.27346409725173\\
1.936	3.27817956023084\\
1.935	3.28290771826475\\
1.934	3.28764862051731\\
1.933	3.29240231639917\\
1.932	3.29716885556927\\
1.931	3.30194828793635\\
1.93	3.30674066366054\\
1.929	3.31154603315486\\
1.928	3.3163644470868\\
1.927	3.32119595637992\\
1.926	3.32604061221539\\
1.925	3.3308984660336\\
1.924	3.3357695695358\\
1.923	3.34065397468568\\
1.922	3.34555173371102\\
1.921	3.35046289910533\\
1.92	3.35538752362949\\
1.919	3.36032566031346\\
1.918	3.36527736245793\\
1.917	3.37024268363601\\
1.916	3.37522167769493\\
1.915	3.3802143987578\\
1.914	3.38522090122529\\
1.913	3.39024123977739\\
1.912	3.39527546937519\\
1.911	3.40032364526262\\
1.91	3.40538582296824\\
1.909	3.41046205830704\\
1.908	3.41555240738225\\
1.907	3.42065692658716\\
1.906	3.42577567260695\\
1.905	3.43090870242056\\
1.904	3.43605607330253\\
1.903	3.44121784282489\\
1.902	3.44639406885905\\
1.901	3.45158480957772\\
1.9	3.45679012345679\\
1.899	3.46201006927732\\
1.898	3.46724470612745\\
1.897	3.47249409340437\\
1.896	3.47775829081633\\
1.895	3.48303735838457\\
1.894	3.48833135644541\\
1.893	3.4936403456522\\
1.892	3.49896438697742\\
1.891	3.50430354171469\\
1.89	3.50965787148087\\
1.889	3.51502743821814\\
1.888	3.52041230419609\\
1.887	3.52581253201384\\
1.886	3.53122818460222\\
1.885	3.53665932522583\\
1.884	3.54210601748531\\
1.883	3.54756832531945\\
1.882	3.55304631300744\\
1.881	3.55854004517104\\
1.88	3.56404958677686\\
1.879	3.56957500313859\\
1.878	3.57511635991926\\
1.877	3.58067372313357\\
1.876	3.58624715915014\\
1.875	3.59183673469388\\
1.874	3.59744251684828\\
1.873	3.60306457305784\\
1.872	3.60870297113038\\
1.871	3.61435777923946\\
1.87	3.62002906592681\\
1.869	3.62571690010475\\
1.868	3.63142135105863\\
1.867	3.63714248844935\\
1.866	3.64288038231576\\
1.865	3.64863510307728\\
1.864	3.65440672153635\\
1.863	3.66019530888101\\
1.862	3.66600093668746\\
1.861	3.67182367692268\\
1.86	3.677663601947\\
1.859	3.68352078451674\\
1.858	3.68939529778691\\
1.857	3.69528721531379\\
1.856	3.70119661105774\\
1.855	3.70712355938579\\
1.854	3.71306813507451\\
1.853	3.71903041331264\\
1.852	3.72501046970398\\
1.851	3.73100838027012\\
1.85	3.73702422145329\\
1.849	3.74305807011921\\
1.848	3.74911000355999\\
1.847	3.75518009949694\\
1.846	3.76126843608359\\
1.845	3.76737509190855\\
1.844	3.77350014599852\\
1.843	3.77964367782126\\
1.842	3.78580576728861\\
1.841	3.79198649475951\\
1.84	3.79818594104308\\
1.839	3.80440418740171\\
1.838	3.81064131555414\\
1.837	3.81689740767862\\
1.836	3.82317254641606\\
1.835	3.82946681487325\\
1.834	3.83578029662601\\
1.833	3.84211307572249\\
1.832	3.84846523668639\\
1.831	3.8548368645203\\
1.83	3.86122804470896\\
1.829	3.86763886322265\\
1.828	3.87406940652057\\
1.827	3.8805197615542\\
1.826	3.88699001577074\\
1.825	3.89348025711662\\
1.824	3.89999057404091\\
1.823	3.90652105549888\\
1.822	3.91307179095554\\
1.821	3.91964287038919\\
1.82	3.92623438429506\\
1.819	3.93284642368891\\
1.818	3.93947908011071\\
1.817	3.94613244562832\\
1.816	3.95280661284121\\
1.815	3.95950167488426\\
1.814	3.96621772543148\\
1.813	3.97295485869988\\
1.812	3.97971316945327\\
1.811	3.98649275300621\\
1.81	3.99329370522786\\
1.809	4.00011612254596\\
1.808	4.00696010195079\\
1.807	4.01382574099922\\
1.806	4.02071313781872\\
1.805	4.02762239111145\\
1.804	4.03455360015841\\
1.803	4.04150686482354\\
1.802	4.04848228555792\\
1.801	4.05547996340405\\
1.8	4.0625\\
1.799	4.06954249758381\\
1.798	4.07660755899775\\
1.797	4.08369528769271\\
1.796	4.09080578773263\\
1.795	4.0979391637989\\
1.794	4.10509552119485\\
1.793	4.11227496585031\\
1.792	4.11947760432609\\
1.791	4.12670354381866\\
1.79	4.13395289216472\\
1.789	4.14122575784592\\
1.788	4.14852224999356\\
1.787	4.15584247839333\\
1.786	4.16318655349015\\
1.785	4.17055458639296\\
1.784	4.17794668887963\\
1.783	4.1853629734019\\
1.782	4.19280355309031\\
1.781	4.20026854175923\\
1.78	4.2077580539119\\
1.779	4.21527220474556\\
1.778	4.22281111015655\\
1.777	4.23037488674554\\
1.776	4.23796365182272\\
1.775	4.24557752341311\\
1.774	4.25321662026187\\
1.773	4.26088106183968\\
1.772	4.26857096834814\\
1.771	4.27628646072529\\
1.77	4.28402766065104\\
1.769	4.29179469055281\\
1.768	4.29958767361111\\
1.767	4.30740673376521\\
1.766	4.31525199571883\\
1.765	4.32312358494596\\
1.764	4.33102162769661\\
1.763	4.33894625100272\\
1.762	4.34689758268405\\
1.761	4.35487575135421\\
1.76	4.36288088642659\\
1.759	4.37091311812054\\
1.758	4.37897257746744\\
1.757	4.38705939631689\\
1.756	4.39517370734302\\
1.755	4.4033156440507\\
1.754	4.41148534078197\\
1.753	4.41968293272241\\
1.752	4.42790855590765\\
1.751	4.43616234722988\\
1.75	4.44444444444444\\
1.749	4.45275498617649\\
1.748	4.46109411192771\\
1.747	4.46946196208305\\
1.746	4.47785867791762\\
1.745	4.48628440160353\\
1.744	4.4947392762169\\
1.743	4.50322344574485\\
1.742	4.5117370550926\\
1.741	4.5202802500906\\
1.74	4.52885317750183\\
1.739	4.53745598502896\\
1.738	4.54608882132182\\
1.737	4.55475183598475\\
1.736	4.56344517958412\\
1.735	4.57216900365589\\
1.734	4.5809234607132\\
1.733	4.58970870425413\\
1.732	4.59852488876945\\
1.731	4.60737216975041\\
1.73	4.61625070369675\\
1.729	4.62516064812463\\
1.728	4.63410216157469\\
1.727	4.64307540362024\\
1.726	4.65208053487543\\
1.725	4.66111771700357\\
1.724	4.6701871127255\\
1.723	4.67928888582803\\
1.722	4.68842320117249\\
1.721	4.69759022470332\\
1.72	4.70679012345679\\
1.719	4.71602306556975\\
1.718	4.72528922028848\\
1.717	4.7345887579777\\
1.716	4.74392185012952\\
1.715	4.75328866937259\\
1.714	4.76268938948128\\
1.713	4.77212418538503\\
1.712	4.78159323317763\\
1.711	4.79109671012678\\
1.71	4.80063479468359\\
1.709	4.81020766649227\\
1.708	4.81981550639982\\
1.707	4.82945849646593\\
1.706	4.83913681997288\\
1.705	4.84885066143554\\
1.704	4.85860020661157\\
1.703	4.86838564251157\\
1.702	4.87820715740944\\
1.701	4.88806494085279\\
1.7	4.89795918367347\\
1.699	4.9078900779982\\
1.698	4.9178578172593\\
1.697	4.9278625962055\\
1.696	4.93790461091293\\
1.695	4.94798405879613\\
1.694	4.95810113861921\\
1.693	4.96825605050713\\
1.692	4.9784489959571\\
1.691	4.98868017785001\\
1.69	4.99894980046209\\
1.689	5.0092580694766\\
1.688	5.01960519199567\\
1.687	5.02999137655227\\
1.686	5.04041683312225\\
1.685	5.05088177313655\\
1.684	5.06138640949352\\
1.683	5.07193095657132\\
1.682	5.08251563024054\\
1.681	5.09314064787682\\
1.68	5.1038062283737\\
1.679	5.11451259215558\\
1.678	5.12525996119073\\
1.677	5.13604855900456\\
1.676	5.1468786106929\\
1.675	5.15775034293553\\
1.674	5.16866398400972\\
1.673	5.17961976380404\\
1.672	5.1906179138322\\
1.671	5.2016586672471\\
1.67	5.21274225885498\\
1.669	5.22386892512976\\
1.668	5.23503890422747\\
1.667	5.24625243600089\\
1.666	5.25750976201427\\
1.665	5.26881112555826\\
1.664	5.28015677166497\\
1.663	5.2915469471232\\
1.662	5.30298190049379\\
1.661	5.31446188212514\\
1.66	5.32598714416896\\
1.659	5.33755794059607\\
1.658	5.34917452721243\\
1.657	5.36083716167534\\
1.656	5.37254610350982\\
1.655	5.38430161412505\\
1.654	5.39610395683117\\
1.653	5.40795339685607\\
1.652	5.41985020136249\\
1.651	5.43179463946522\\
1.65	5.44378698224852\\
1.649	5.45582750278371\\
1.648	5.46791647614693\\
1.647	5.48005417943714\\
1.646	5.49224089179423\\
1.645	5.5044768944174\\
1.644	5.5167624705837\\
1.643	5.52909790566672\\
1.642	5.5414834871556\\
1.641	5.5539195046741\\
1.64	5.56640625\\
1.639	5.5789440170846\\
1.638	5.59153310207251\\
1.637	5.60417380332159\\
1.636	5.6168664214232\\
1.635	5.62961125922252\\
1.634	5.64240862183921\\
1.633	5.65525881668825\\
1.632	5.66816215350104\\
1.631	5.68111894434663\\
1.63	5.69412950365331\\
1.629	5.70719414823034\\
1.628	5.72031319728995\\
1.627	5.7334869724696\\
1.626	5.74671579785443\\
1.625	5.76\\
1.624	5.77333990795529\\
1.623	5.78673585328589\\
1.622	5.8001881700975\\
1.621	5.81369719505965\\
1.62	5.82726326742976\\
1.619	5.84088672907733\\
1.618	5.85456792450854\\
1.617	5.86830720089102\\
1.616	5.88210490807893\\
1.615	5.89596139863838\\
1.614	5.90987702787298\\
1.613	5.92385215384984\\
1.612	5.93788713742578\\
1.611	5.95198234227381\\
1.61	5.96613813490997\\
1.609	5.98035488472044\\
1.608	5.99463296398892\\
1.607	6.00897274792441\\
1.606	6.02337461468919\\
1.605	6.03783894542723\\
1.604	6.05236612429279\\
1.603	6.06695653847952\\
1.602	6.08161057824969\\
1.601	6.09632863696391\\
1.6	6.11111111111111\\
1.599	6.12595840033891\\
1.598	6.14087090748426\\
1.597	6.15584903860452\\
1.596	6.17089320300887\\
1.595	6.18600381329002\\
1.594	6.20118128535637\\
1.593	6.21642603846449\\
1.592	6.23173849525201\\
1.591	6.24711908177084\\
1.59	6.26256822752083\\
1.589	6.27808636548378\\
1.588	6.2936739321579\\
1.587	6.30933136759256\\
1.586	6.3250591154236\\
1.585	6.34085762290891\\
1.584	6.35672734096453\\
1.583	6.37266872420114\\
1.582	6.3886822309609\\
1.581	6.40476832335489\\
1.58	6.42092746730083\\
1.579	6.43716013256135\\
1.578	6.45346679278265\\
1.577	6.46984792553367\\
1.576	6.48630401234568\\
1.575	6.50283553875236\\
1.574	6.51944299433039\\
1.573	6.53612687274045\\
1.572	6.55288767176879\\
1.571	6.56972589336924\\
1.57	6.58664204370575\\
1.569	6.60363663319547\\
1.568	6.62071017655227\\
1.567	6.63786319283086\\
1.566	6.65509620547141\\
1.565	6.67240974234474\\
1.564	6.689804335798\\
1.563	6.70728052270096\\
1.562	6.72483884449285\\
1.561	6.74247984722977\\
1.56	6.76020408163265\\
1.559	6.77801210313587\\
1.558	6.79590447193638\\
1.557	6.81388175304352\\
1.556	6.83194451632938\\
1.555	6.85009333657982\\
1.554	6.86832879354612\\
1.553	6.88665147199723\\
1.552	6.90506196177274\\
1.551	6.92356085783644\\
1.55	6.94214876033058\\
1.549	6.96082627463081\\
1.548	6.97959401140178\\
1.547	6.99845258665348\\
1.546	7.01740262179823\\
1.545	7.03644474370844\\
1.544	7.05557958477509\\
1.543	7.07480778296688\\
1.542	7.09412998189022\\
1.541	7.11354683084997\\
1.54	7.13305898491084\\
1.539	7.15266710495971\\
1.538	7.17237185776869\\
1.537	7.19217391605894\\
1.536	7.21207395856538\\
1.535	7.23207267010219\\
1.534	7.25217074162914\\
1.533	7.27236887031881\\
1.532	7.29266775962462\\
1.531	7.31306811934984\\
1.53	7.33357066571734\\
1.529	7.35417612144039\\
1.528	7.37488521579431\\
1.527	7.39569868468903\\
1.526	7.41661727074267\\
1.525	7.43764172335601\\
1.524	7.45877279878795\\
1.523	7.48001126023201\\
1.522	7.50135787789375\\
1.521	7.5228134290693\\
1.52	7.54437869822485\\
1.519	7.56605447707723\\
1.518	7.58784156467554\\
1.517	7.60974076748389\\
1.516	7.63175289946518\\
1.515	7.65387878216608\\
1.514	7.6761192448031\\
1.513	7.69847512434976\\
1.512	7.720947265625\\
1.511	7.74353652138281\\
1.51	7.76624375240292\\
1.509	7.78906982758288\\
1.508	7.81201562403125\\
1.507	7.83508202716213\\
1.506	7.85826993079098\\
1.505	7.88158023723165\\
1.504	7.90501385739481\\
1.503	7.92857171088775\\
1.502	7.95225472611546\\
1.501	7.97606384038311\\
1.5	8\\
1.499	8.0240641603849\\
1.498	8.04825728617281\\
1.497	8.07258035132323\\
1.496	8.09703433922997\\
1.495	8.12162024283237\\
1.494	8.14633906472816\\
1.493	8.17119181728788\\
1.492	8.19617952277084\\
1.491	8.22130321344279\\
1.49	8.24656393169513\\
1.489	8.2719627301659\\
1.488	8.2975006718624\\
1.487	8.32317883028558\\
1.486	8.34899828955614\\
1.485	8.37496014454246\\
1.484	8.40106550099037\\
1.483	8.42731547565466\\
1.482	8.45371119643257\\
1.481	8.48025380249913\\
1.48	8.50694444444444\\
1.479	8.53378428441299\\
1.478	8.56077449624481\\
1.477	8.58791626561889\\
1.476	8.61521079019843\\
1.475	8.6426592797784\\
1.474	8.67026295643504\\
1.473	8.69802305467776\\
1.472	8.72594082160299\\
1.471	8.7540175170505\\
1.47	8.78225441376188\\
1.469	8.81065279754139\\
1.468	8.8392139674191\\
1.467	8.86793923581657\\
1.466	8.89682992871484\\
1.465	8.91955668097912\\
1.464	8.9376295458828\\
1.463	8.95578185597511\\
1.462	8.97401412996488\\
1.461	8.99232689106947\\
1.46	9.01072066706373\\
1.459	9.02919599032972\\
1.458	9.04775339790705\\
1.457	9.06639343154379\\
1.456	9.08511663774822\\
1.455	9.1039235678411\\
1.454	9.12281477800871\\
1.453	9.14179082935664\\
1.452	9.16085228796411\\
1.451	9.1799997249393\\
1.45	9.1992337164751\\
1.449	9.21855484390587\\
1.448	9.2379636937648\\
1.447	9.25746085784212\\
1.446	9.27704693324402\\
1.445	9.29672252245247\\
1.444	9.31648823338574\\
1.443	9.3363446794598\\
1.442	9.35629247965056\\
1.441	9.37633225855691\\
1.44	9.39646464646465\\
1.439	9.41669027941133\\
1.438	9.43700979925188\\
1.437	9.45742385372527\\
1.436	9.47793309652194\\
1.435	9.49853818735232\\
1.434	9.51923979201615\\
1.433	9.54003858247286\\
1.432	9.56093523691289\\
1.431	9.58193043983002\\
1.43	9.60302488209465\\
1.429	9.62421926102822\\
1.428	9.64551428047855\\
1.427	9.66691065089631\\
1.426	9.68840908941259\\
1.425	9.71001031991745\\
1.424	9.73171507313971\\
1.423	9.75352408672784\\
1.422	9.77543810533192\\
1.421	9.79745788068688\\
1.42	9.81958417169685\\
1.419	9.84181774452075\\
1.418	9.86415937265912\\
1.417	9.88660983704216\\
1.416	9.90916992611908\\
1.415	9.93184043594874\\
1.414	9.95462217029156\\
1.413	9.97751594070282\\
1.412	10.0005225666272\\
1.411	10.0236428754951\\
1.41	10.0468777028196\\
1.409	10.0702278922956\\
1.408	10.0936942959002\\
1.407	10.1172777739942\\
1.406	10.1409791954257\\
1.405	10.1647994376346\\
1.404	10.1887393867592\\
1.403	10.2127999377442\\
1.402	10.23698199445\\
1.401	10.2612864697642\\
1.4	10.2857142857143\\
1.399	10.3102663735823\\
1.398	10.334943674021\\
1.397	10.3597471371723\\
1.396	10.3846777227866\\
1.395	10.4097364003448\\
1.394	10.4349241491818\\
1.393	10.4602419586117\\
1.392	10.4856908280554\\
1.391	10.5112717671697\\
1.39	10.5369857959786\\
1.389	10.5628339450068\\
1.388	10.5888172554146\\
1.387	10.6149367791359\\
1.386	10.6411935790174\\
1.385	10.6675887289606\\
1.384	10.6941233140655\\
1.383	10.7207984307773\\
1.382	10.7476151870345\\
1.381	10.77457470242\\
1.38	10.8016781083143\\
1.379	10.8289265480511\\
1.378	10.8563211770759\\
1.377	10.8838631631059\\
1.376	10.9115536862939\\
1.375	10.9393939393939\\
1.374	10.9673851279297\\
1.373	10.9955284703659\\
1.372	11.0238251982821\\
1.371	11.0522765565497\\
1.37	11.0808838035115\\
1.369	11.1096482111644\\
1.368	11.1385710653445\\
1.367	11.1676536659165\\
1.366	11.1968973269648\\
1.365	11.2263033769883\\
1.364	11.255873159099\\
1.363	11.2856080312227\\
1.362	11.315509366304\\
1.361	11.3455785525146\\
1.36	11.3758169934641\\
1.359	11.4062261084158\\
1.358	11.4368073325051\\
1.357	11.4675621169618\\
1.356	11.4984919293361\\
1.355	11.529598253729\\
1.354	11.5608825910255\\
1.353	11.5923464591329\\
1.352	11.6239913932222\\
1.351	11.6558189459744\\
1.35	11.6878306878307\\
1.349	11.7200282072468\\
1.348	11.7524131109519\\
1.347	11.7849870242122\\
1.346	11.8177515910984\\
1.345	11.8507084747589\\
1.344	11.8838593576966\\
1.343	11.9172059420513\\
1.342	11.9507499498871\\
1.341	11.9844931234843\\
1.34	12.0184372256365\\
1.339	12.0525840399541\\
1.338	12.0869353711713\\
1.337	12.1214930454603\\
1.336	12.1562589107499\\
1.335	12.1912348370507\\
1.334	12.2264227167853\\
1.333	12.2618244651253\\
1.332	12.2974420203336\\
1.331	12.3332773441135\\
1.33	12.369332421964\\
1.329	12.4056092635412\\
1.328	12.4421099030267\\
1.327	12.4788363995031\\
1.326	12.5157908373354\\
1.325	12.5529753265602\\
1.324	12.5903920032822\\
1.323	12.6280430300775\\
1.322	12.6659305964049\\
1.321	12.7040569190243\\
1.32	12.7424242424242\\
1.319	12.7810348392555\\
1.318	12.8198910107749\\
1.317	12.8589950872957\\
1.316	12.8983494286484\\
1.315	12.9379564246484\\
1.314	12.9778184955744\\
1.313	13.0179380926542\\
1.312	13.0583176985616\\
1.311	13.0989598279215\\
1.31	13.1398670278257\\
1.309	13.1810418783577\\
1.308	13.2224869931292\\
1.307	13.2642050198256\\
1.306	13.3061986407631\\
1.305	13.3484705734564\\
1.304	13.3910235711979\\
1.303	13.4338604236479\\
1.302	13.4769839574369\\
1.301	13.5203970367798\\
1.3	13.5641025641026\\
1.299	13.6081034806811\\
1.298	13.652402767293\\
1.297	13.6970034448832\\
1.296	13.7419085752419\\
1.295	13.7871212616975\\
1.294	13.8326446498228\\
1.293	13.8784819281561\\
1.292	13.9246363289368\\
1.291	13.9711111288567\\
1.29	14.0179096498263\\
1.289	14.0650352597572\\
1.288	14.1124913733609\\
1.287	14.1602814529644\\
1.286	14.2084090093421\\
1.285	14.2568776025667\\
1.284	14.3056908428766\\
1.283	14.3548523915624\\
1.282	14.4043659618725\\
1.281	14.4542353199374\\
1.28	14.5044642857143\\
1.279	14.5550567339515\\
1.278	14.6060165951746\\
1.277	14.6573478566926\\
1.276	14.7090545636273\\
1.275	14.7611408199644\\
1.274	14.8136107896275\\
1.273	14.8664686975763\\
1.272	14.9197188309286\\
1.271	14.973365540107\\
1.27	15.0274132400117\\
1.269	15.0818664112186\\
1.268	15.1367296012053\\
1.267	15.1920074256036\\
1.266	15.2477045694806\\
1.265	15.3038257886494\\
1.264	15.3603759110088\\
1.263	15.4173598379138\\
1.262	15.4747825455777\\
1.261	15.5326490865062\\
1.26	15.5909645909646\\
1.259	15.6497342684793\\
1.258	15.7089634093738\\
1.257	15.7686573863408\\
1.256	15.828821656051\\
1.255	15.8894617607999\\
1.254	15.9505833301938\\
1.253	16.0121920828746\\
1.252	16.0742938282875\\
1.251	16.136894468489\\
1.25	16.2\\
1.249	16.2636165157025\\
1.248	16.3277502067825\\
1.247	16.3924073647199\\
1.246	16.4575943833275\\
1.245	16.5233177608393\\
1.244	16.5895841020505\\
1.243	16.6564001205103\\
1.242	16.7237726407687\\
1.241	16.7917086006801\\
1.24	16.8602150537634\\
1.239	16.9292991716224\\
1.238	16.9989682464262\\
1.237	17.0692296934533\\
1.236	17.1400910536997\\
1.235	17.2115599965544\\
1.234	17.2836443225422\\
1.233	17.3563519661386\\
1.232	17.4296909986565\\
1.231	17.5036696312082\\
1.23	17.5782962177448\\
1.229	17.6535792581749\\
1.228	17.7295274015658\\
1.227	17.806149449429\\
1.226	17.8834543590928\\
1.225	17.9614512471655\\
1.224	18.0401493930906\\
1.223	18.1195582427978\\
1.222	18.1996874124534\\
1.221	18.2805466923114\\
1.22	18.3621460506706\\
1.219	18.4444956379396\\
1.218	18.5276057908136\\
1.217	18.6114870365672\\
1.216	18.6961500974659\\
1.215	18.781605895301\\
1.214	18.8678655560517\\
1.213	18.9549404146782\\
1.212	19.0428420200511\\
1.211	19.1315821400198\\
1.21	19.2211727666273\\
1.209	19.3116261214733\\
1.208	19.4029546612328\\
1.207	19.4951710833343\\
1.206	19.5882883318038\\
1.205	19.682319603279\\
1.204	19.7772783532017\\
1.203	19.873178302192\\
1.202	19.9700334426122\\
1.201	20.0678580453271\\
1.2	20.1666666666667\\
1.199	20.2664741555987\\
1.198	20.3672956611187\\
1.197	20.4691466398653\\
1.196	20.5720428639683\\
1.195	20.6760004291385\\
1.194	20.7810357630075\\
1.193	20.887165633727\\
1.192	20.9944071588367\\
1.191	21.1027778144109\\
1.19	21.2122954444936\\
1.189	21.3229782708336\\
1.188	21.43484490293\\
1.187	21.5479143484\\
1.186	21.6622060236813\\
1.185	21.7777397650816\\
1.184	21.894535840188\\
1.183	22.0126149596516\\
1.182	22.1319982893587\\
1.181	22.2527074630078\\
1.18	22.3747645951036\\
1.179	22.4981922943883\\
1.178	22.6230136777246\\
1.177	22.7492523844496\\
1.176	22.8769325912183\\
1.175	23.0060790273556\\
1.174	23.136716990738\\
1.173	23.2688723642259\\
1.172	23.4025716326693\\
1.171	23.5378419005099\\
1.17	23.674710910005\\
1.169	23.8132070600979\\
1.168	23.9533594259622\\
1.167	24.0951977792487\\
1.166	24.2387526090641\\
1.165	24.3840551437118\\
1.164	24.5311373732294\\
1.163	24.6800320727545\\
1.162	24.8307728267568\\
1.161	24.9833940541726\\
1.16	25.1379310344828\\
1.159	25.2944199347736\\
1.158	25.452897837826\\
1.157	25.6134027712787\\
1.156	25.7759737379115\\
1.155	25.9406507471024\\
1.154	26.1074748475095\\
1.153	26.2764881610349\\
1.152	26.4477339181287\\
1.151	26.6212564944966\\
1.15	26.7971014492754\\
1.149	26.9753155647456\\
1.148	27.1559468876542\\
1.147	27.3390447722245\\
1.146	27.5246599249325\\
1.145	27.7128444511369\\
1.144	27.9036519036519\\
1.143	28.0971373333578\\
1.142	28.2933573419501\\
1.141	28.4923701369335\\
1.14	28.6942355889724\\
1.139	28.8990152917175\\
1.138	29.1067726242327\\
1.137	29.3175728161573\\
1.136	29.5314830157415\\
1.135	29.7485723609072\\
1.134	29.9689120534892\\
1.133	30.1925754368268\\
1.132	30.4196380768819\\
1.131	30.6501778470718\\
1.13	30.8842750170184\\
1.129	31.1220123454247\\
1.128	31.363475177305\\
1.127	31.6087515458084\\
1.126	31.8579322788915\\
1.125	32.1111111111111\\
1.124	32.3683848008266\\
1.123	32.6298532531185\\
1.122	32.8956196487537\\
1.121	33.1657905795445\\
1.12	33.4404761904762\\
1.119	33.7197903290002\\
1.118	34.0038507019193\\
1.117	34.2927790403171\\
1.116	34.5867012730194\\
1.115	34.8857477091051\\
1.114	35.190053230023\\
1.113	35.4997574919098\\
1.112	35.8150051387462\\
1.111	36.1359460270351\\
1.11	36.4627354627355\\
1.109	36.7955344512372\\
1.108	37.1345099612248\\
1.107	37.4798352033365\\
1.106	37.8316899245966\\
1.105	38.1902607196725\\
1.104	38.5557413600892\\
1.103	38.9283331426207\\
1.102	39.3082452581759\\
1.101	39.6956951825973\\
1.1	40.0909090909091\\
1.099	40.4941222966701\\
1.098	40.9055797182262\\
1.097	41.325536373803\\
1.096	41.7542579075427\\
1.095	42.1920211487623\\
1.094	42.639114706912\\
1.093	43.095839604915\\
1.092	43.5625099538144\\
1.091	44.039453671901\\
1.09	44.527013251784\\
1.089	45.0255465791727\\
1.088	45.5354278074867\\
1.087	46.0570482927809\\
1.086	46.5908175939013\\
1.085	47.1371645432367\\
1.084	47.6965383939554\\
1.083	48.269410050173\\
1.082	48.8562733871332\\
1.081	49.4576466691792\\
1.08	50.0740740740742\\
1.079	50.7061273330909\\
1.078	51.3544074972647\\
1.077	52.0195468412739\\
1.076	52.7022109176287\\
1.075	53.4031007751938\\
1.074	54.1229553575923\\
1.073	54.8625540987374\\
1.072	55.6227197346602\\
1.071	56.4043213529544\\
1.07	57.2082777036049\\
1.069	58.0355607977116\\
1.068	58.8871998237499\\
1.067	59.7642854145394\\
1.066	60.6679743021208\\
1.065	61.5994944023114\\
1.064	62.56015037594\\
1.063	63.5513297197211\\
1.062	64.5745094465709\\
1.061	65.6312634230003\\
1.06	66.7232704402517\\
1.059	67.8523231062244\\
1.058	69.0203376572585\\
1.057	70.2293648027354\\
1.056	71.481601731602\\
1.055	72.7794054286946\\
1.054	74.1253074706588\\
1.053	75.5220304968734\\
1.052	76.9725065808718\\
1.051	78.4798977631016\\
1.05	80.0476190476193\\
1.049	81.6793642147041\\
1.048	83.3791348600512\\
1.047	85.1512731410922\\
1.046	87.0004987945801\\
1.045	88.931951089846\\
1.044	90.951236502961\\
1.043	93.0644830431004\\
1.042	95.2784023398231\\
1.041	97.6003608162884\\
1.04	100.038461538462\\
1.039	102.601638656499\\
1.038	105.299766757936\\
1.037	108.143787953817\\
1.036	111.145860145861\\
1.035	114.319530710835\\
1.034	117.679940835135\\
1.033	121.244067001086\\
1.032	125.031007751939\\
1.031	129.062325959764\\
1.03	133.362459546926\\
1.029	137.959217184411\\
1.028	142.884380211229\\
1.027	148.174438313679\\
1.026	153.871494976759\\
1.025	160.024390243903\\
1.024	166.690104166668\\
1.023	173.935526371712\\
1.022	181.83970823697\\
1.021	190.49675854671\\
1.02	200.019607843139\\
1.019	210.544961520584\\
1.018	222.239903951105\\
1.017	235.310833477935\\
1.016	250.015748031499\\
1.015	266.681444991792\\
1.014	285.728092420404\\
1.013	307.705140861116\\
1.012	333.345191040849\\
1.011	363.647243952885\\
1.01	400.009900990107\\
1.009	444.453364166947\\
1.008	500.00793650795\\
1.007	571.435522769195\\
1.006	666.672630881402\\
1.005	800.004975124395\\
1.004	1000.0039840638\\
1.003	1333.3363243603\\
1.002	2000.0019960082\\
1.001	4000.00099900144\\
}--cycle;
%\addlegendentry{\footnotesize Non-convex under IO and unknown to IO}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.001	1002000.00000022\\
1.002	251000.000000055\\
1.003	111777.777777786\\
1.004	63000.0000000069\\
1.005	40400.0000000017\\
1.006	28111.1111111131\\
1.007	20693.877551021\\
1.008	15875.0000000008\\
1.009	12567.9012345682\\
1.01	10200.0000000004\\
1.011	8446.28099173569\\
1.012	7111.11111111136\\
1.013	6071.00591715986\\
1.014	5244.89795918383\\
1.015	4577.77777777784\\
1.016	4031.2500000001\\
1.017	3577.85467128032\\
1.018	3197.5308641976\\
1.019	2875.34626038784\\
1.02	2600.00000000005\\
1.021	2362.81179138324\\
1.022	2157.02479338847\\
1.023	1977.31568998111\\
1.024	1819.44444444447\\
1.025	1680.00000000001\\
1.026	1556.2130177515\\
1.027	1445.81618655694\\
1.028	1346.93877551022\\
1.029	1258.02615933413\\
1.03	1177.77777777779\\
1.031	1105.09885535901\\
1.032	1039.06250000001\\
1.033	978.879706152438\\
1.034	923.875432525962\\
1.035	873.469387755106\\
1.036	827.160493827169\\
1.037	784.514243973707\\
1.038	745.152354570644\\
1.039	708.744247205788\\
1.04	675.000000000006\\
1.041	643.664485425344\\
1.042	614.512471655334\\
1.043	587.344510546243\\
1.044	561.983471074385\\
1.045	538.271604938273\\
1.046	516.068052930061\\
1.047	495.246717971934\\
1.048	475.694444444448\\
1.049	457.309454394004\\
1.05	440.000000000003\\
1.051	423.683198769705\\
1.052	408.284023668642\\
1.053	393.734425062301\\
1.054	379.972565157753\\
1.055	366.942148760331\\
1.056	354.591836734696\\
1.057	342.874730686366\\
1.058	331.747919143878\\
1.059	321.172076989371\\
1.06	311.111111111113\\
1.061	301.531846277883\\
1.062	292.403746097816\\
1.063	283.698664651046\\
1.064	275.390625000001\\
1.065	267.455621301776\\
1.066	259.871441689625\\
1.067	252.617509467588\\
1.068	245.67474048443\\
1.069	239.025414828818\\
1.07	232.653061224491\\
1.071	226.542352707796\\
1.072	220.67901234568\\
1.073	215.049727903922\\
1.074	209.64207450694\\
1.075	204.444444444445\\
1.076	199.445983379502\\
1.077	194.63653229887\\
1.078	190.00657462196\\
1.079	185.547187950649\\
1.08	181.250000000001\\
1.081	177.107148300564\\
1.082	173.111243307556\\
1.083	169.255334591378\\
1.084	165.532879818595\\
1.085	161.937716262976\\
1.086	158.464034613305\\
1.087	155.106354868543\\
1.088	151.859504132232\\
1.089	148.718596136852\\
1.09	145.679012345679\\
1.091	142.736384494626\\
1.092	139.886578449906\\
1.093	137.12567926928\\
1.094	134.449977365324\\
1.095	131.85595567867\\
1.096	129.340277777778\\
1.097	126.899776809438\\
1.098	124.531445231154\\
1.099	122.232425262728\\
1.1	120\\
1.101	117.831585138712\\
1.102	115.724721261054\\
1.103	113.677066641531\\
1.104	111.686390532545\\
1.105	109.750566893424\\
1.106	107.867568529726\\
1.107	106.035461612368\\
1.108	104.252400548697\\
1.109	102.516623179867\\
1.11	100.826446280992\\
1.111	99.1802613424235\\
1.112	97.5765306122451\\
1.113	96.0137833816274\\
1.114	94.4906124961528\\
1.115	93.0056710775047\\
1.116	91.5576694411417\\
1.117	90.1453721966543\\
1.118	88.7675955185293\\
1.119	87.423204575948\\
1.12	86.1111111111113\\
1.121	84.8302711563418\\
1.122	83.5796828809461\\
1.123	82.3583845594556\\
1.124	81.1654526534861\\
1.125	80\\
1.126	78.8611740992695\\
1.127	77.7481554963112\\
1.128	76.6601562500001\\
1.129	75.5964184844661\\
1.13	74.5562130177516\\
1.131	73.5388380630502\\
1.132	72.5436179981636\\
1.133	71.5699021991068\\
1.134	70.6170639340611\\
1.135	69.6844993141291\\
1.136	68.771626297578\\
1.137	67.8778837444723\\
1.138	67.0027305187987\\
1.139	66.145644635371\\
1.14	65.3061224489797\\
1.141	64.4836778834063\\
1.142	63.6778416980759\\
1.143	62.8881607902589\\
1.144	62.1141975308643\\
1.145	61.3555291319857\\
1.146	60.6117470444737\\
1.147	59.8824563839143\\
1.148	59.1672753834917\\
1.149	58.4658348723032\\
1.15	57.7777777777778\\
1.151	57.1027586509365\\
1.152	56.4404432132965\\
1.153	55.7905079243027\\
1.154	55.152639568224\\
1.155	54.5265348595215\\
1.156	53.9119000657463\\
1.157	53.3084506470852\\
1.158	52.7159109117129\\
1.159	52.1340136861676\\
1.16	51.5625\\
1.161	51.0011187839976\\
1.162	50.4496265813139\\
1.163	49.9077872708797\\
1.164	49.3753718024985\\
1.165	48.8521579430671\\
1.166	48.3379300333866\\
1.167	47.8324787550648\\
1.168	47.3356009070295\\
1.169	46.8470991912049\\
1.17	46.3667820069205\\
1.171	45.8944632536508\\
1.172	45.4299621416982\\
1.173	44.9731030104582\\
1.174	44.5237151539173\\
1.175	44.0816326530613\\
1.176	43.6466942148761\\
1.177	43.2187430176514\\
1.178	42.7976265623028\\
1.179	42.3831965294467\\
1.18	41.9753086419753\\
1.181	41.5738225328898\\
1.182	41.1786016181621\\
1.183	40.7895129744096\\
1.184	40.406427221172\\
1.185	40.0292184075969\\
1.186	39.6577639033414\\
1.187	39.2919442935172\\
1.188	38.9316432775012\\
1.189	38.5767475714566\\
1.19	38.2271468144044\\
1.191	37.8827334777008\\
1.192	37.5434027777778\\
1.193	37.209052592016\\
1.194	36.8795833776172\\
1.195	36.5548980933597\\
1.196	36.234902124115\\
1.197	35.9195032080188\\
1.198	35.6086113661871\\
1.199	35.302138834878\\
1.2	35\\
1.201	34.7021113338779\\
1.202	34.4083913341829\\
1.203	34.118760464947\\
1.204	33.8331410995771\\
1.205	33.5514574657942\\
1.206	33.2736355924215\\
1.207	32.9996032579524\\
1.208	32.7292899408284\\
1.209	32.4626267713652\\
1.21	32.1995464852608\\
1.211	31.9399833786303\\
1.212	31.683873264507\\
1.213	31.4311534307567\\
1.214	31.1817625993537\\
1.215	30.935640886966\\
1.216	30.6927297668038\\
1.217	30.4529720316847\\
1.218	30.2163117582695\\
1.219	29.9826942724297\\
1.22	29.7520661157025\\
1.221	29.5243750127967\\
1.222	29.2995698401104\\
1.223	29.0776005952262\\
1.224	28.8584183673469\\
1.225	28.641975308642\\
1.226	28.4282246064688\\
1.227	28.217120456442\\
1.228	28.0086180363189\\
1.229	27.8026734806735\\
1.23	27.5992438563327\\
1.231	27.3982871385469\\
1.232	27.1997621878716\\
1.233	27.0036287277349\\
1.234	26.8098473226678\\
1.235	26.6183793571752\\
1.236	26.4291870152255\\
1.237	26.2422332603394\\
1.238	26.0574818162559\\
1.239	25.8748971481592\\
1.24	25.6944444444444\\
1.241	25.5160895990083\\
1.242	25.3397991940441\\
1.243	25.1655404833274\\
1.244	24.9932813759742\\
1.245	24.8229904206581\\
1.246	24.6546367902703\\
1.247	24.4881902670098\\
1.248	24.3236212278877\\
1.249	24.160900630635\\
1.25	24\\
1.251	23.840891414422\\
1.252	23.6835474930713\\
1.253	23.527941383243\\
1.254	23.3740467480935\\
1.255	23.2218377547097\\
1.256	23.0712890625\\
1.257	22.9223758118972\\
1.258	22.7750736133646\\
1.259	22.6293585366945\\
1.26	22.4852071005917\\
1.261	22.3425962625329\\
1.262	22.2015034088923\\
1.263	22.0619063453281\\
1.264	21.9237832874197\\
1.265	21.7871128515486\\
1.266	21.6518740460173\\
1.267	21.5180462623967\\
1.268	21.3856092670974\\
1.269	21.2545431931565\\
1.27	21.1248285322359\\
1.271	20.9964461268229\\
1.272	20.8693771626298\\
1.273	20.7436031611856\\
1.274	20.6191059726144\\
1.275	20.4958677685951\\
1.276	20.3738710354968\\
1.277	20.2530985676863\\
1.278	20.133533461001\\
1.279	20.0151591063835\\
1.28	19.8979591836735\\
1.281	19.7819176555515\\
1.282	19.6670187616317\\
1.283	19.5532470126984\\
1.284	19.4405871850823\\
1.285	19.3290243151739\\
1.286	19.2185436940682\\
1.287	19.109130862339\\
1.288	19.0007716049383\\
1.289	18.8934519462171\\
1.29	18.7871581450654\\
1.291	18.6818766901666\\
1.292	18.577594295365\\
1.293	18.4742978951415\\
1.294	18.3719746401962\\
1.295	18.2706118931342\\
1.296	18.1701972242513\\
1.297	18.0707184074188\\
1.298	17.9721634160624\\
1.299	17.8745204192347\\
1.3	17.7777777777778\\
1.301	17.6819240405735\\
1.302	17.5869479408798\\
1.303	17.4928383927502\\
1.304	17.3995844875346\\
1.305	17.3071754904596\\
1.306	17.2156008372848\\
1.307	17.1248501310359\\
1.308	17.0349131388093\\
1.309	16.9457797886491\\
1.31	16.8574401664933\\
1.311	16.7698845131874\\
1.312	16.6831032215648\\
1.313	16.5970868335902\\
1.314	16.5118260375675\\
1.315	16.4273116654069\\
1.316	16.3435346899535\\
1.317	16.2604862223726\\
1.318	16.1781575095922\\
1.319	16.096539931801\\
1.32	16.015625\\
1.321	15.9354043536068\\
1.322	15.8558697581112\\
1.323	15.7770131027806\\
1.324	15.6988263984149\\
1.325	15.6213017751479\\
1.326	15.5444314802966\\
1.327	15.4682078762543\\
1.328	15.3926234384295\\
1.329	15.3176707532266\\
1.33	15.2433425160698\\
1.331	15.1696315294676\\
1.332	15.0965307011177\\
1.333	15.0240330420511\\
1.334	14.9521316648141\\
1.335	14.8808197816886\\
1.336	14.8100907029479\\
1.337	14.7399378351487\\
1.338	14.670354679458\\
1.339	14.6013348300137\\
1.34	14.5328719723184\\
1.341	14.464959881666\\
1.342	14.3975924215998\\
1.343	14.3307635424016\\
1.344	14.2644672796106\\
1.345	14.198697752573\\
1.346	14.1334491630192\\
1.347	14.0687157936699\\
1.348	14.0044920068701\\
1.349	13.9407722432492\\
1.35	13.8775510204082\\
1.351	13.814822931632\\
1.352	13.7525826446281\\
1.353	13.6908249002881\\
1.354	13.629544511475\\
1.355	13.568736361833\\
1.356	13.5083954046206\\
1.357	13.4485166615666\\
1.358	13.3890952217471\\
1.359	13.3301262404854\\
1.36	13.2716049382716\\
1.361	13.2135265997038\\
1.362	13.155886572449\\
1.363	13.0986802662235\\
1.364	13.0419031517933\\
1.365	12.9855507599925\\
1.366	12.9296186807609\\
1.367	12.8741025621988\\
1.368	12.8189981096408\\
1.369	12.7643010847453\\
1.37	12.7100073046019\\
1.371	12.6561126408556\\
1.372	12.6026130188461\\
1.373	12.5495044167643\\
1.374	12.4967828648231\\
1.375	12.4444444444444\\
1.376	12.3924852874604\\
1.377	12.3409015753295\\
1.378	12.2896895383668\\
1.379	12.2388454549885\\
1.38	12.1883656509695\\
1.381	12.1382464987152\\
1.382	12.0884844165456\\
1.383	12.0390758679928\\
1.384	11.9900173611111\\
1.385	11.941305447799\\
1.386	11.8929367231335\\
1.387	11.8449078247167\\
1.388	11.7972154320332\\
1.389	11.749856265819\\
1.39	11.7028270874425\\
1.391	11.6561246982948\\
1.392	11.609745939192\\
1.393	11.5636876897876\\
1.394	11.5179468679945\\
1.395	11.4725204294184\\
1.396	11.4274053667993\\
1.397	11.3825987094646\\
1.398	11.3380975227898\\
1.399	11.2938989076702\\
1.4	11.25\\
1.401	11.2063979701619\\
1.402	11.1630900225242\\
1.403	11.1200733949473\\
1.404	11.0773453582982\\
1.405	11.0349032159732\\
1.406	10.9927443034289\\
1.407	10.950865987721\\
1.408	10.9092656670511\\
1.409	10.8679407703206\\
1.41	10.8268887566924\\
1.411	10.7861071151603\\
1.412	10.7455933641248\\
1.413	10.7053450509764\\
1.414	10.6653597516862\\
1.415	10.6256350704021\\
1.416	10.5861686390533\\
1.417	10.5469581169597\\
1.418	10.5080011904489\\
1.419	10.4692955724791\\
1.42	10.4308390022676\\
1.421	10.3926292449264\\
1.422	10.3546640911031\\
1.423	10.3169413566275\\
1.424	10.2794588821645\\
1.425	10.242214532872\\
1.426	10.2052061980648\\
1.427	10.1684317908835\\
1.428	10.1318892479693\\
1.429	10.095576529143\\
1.43	10.0594916170903\\
1.431	10.0236325170515\\
1.432	9.98799725651578\\
1.433	9.95258388492126\\
1.434	9.91739047335896\\
1.435	9.88241511428194\\
1.436	9.84765592121875\\
1.437	9.81311102849154\\
1.438	9.77877859093847\\
1.439	9.7446567836406\\
1.44	9.71074380165289\\
1.441	9.67703785973952\\
1.442	9.64353719211319\\
1.443	9.61024005217861\\
1.444	9.57714471227985\\
1.445	9.54424946345159\\
1.446	9.51155261517425\\
1.447	9.47905249513286\\
1.448	9.44674744897959\\
1.449	9.4146358401\\
1.45	9.38271604938272\\
1.451	9.35098647499275\\
1.452	9.31944553214817\\
1.453	9.28809165290022\\
1.454	9.25692328591667\\
1.455	9.22593889626857\\
1.456	9.19513696522007\\
1.457	9.1645159900215\\
1.458	9.1340744837055\\
1.459	9.10381097488621\\
1.46	9.07372400756144\\
1.461	9.04381214091784\\
1.462	9.01407394913888\\
1.463	8.98450802121576\\
1.464	8.955112960761\\
1.465	8.92588738582496\\
1.465	8.91955668097912\\
1.464	8.9376295458828\\
1.463	8.95578185597511\\
1.462	8.97401412996488\\
1.461	8.99232689106947\\
1.46	9.01072066706373\\
1.459	9.02919599032972\\
1.458	9.04775339790705\\
1.457	9.06639343154379\\
1.456	9.08511663774822\\
1.455	9.1039235678411\\
1.454	9.12281477800871\\
1.453	9.14179082935664\\
1.452	9.16085228796411\\
1.451	9.1799997249393\\
1.45	9.1992337164751\\
1.449	9.21855484390587\\
1.448	9.2379636937648\\
1.447	9.25746085784212\\
1.446	9.27704693324402\\
1.445	9.29672252245247\\
1.444	9.31648823338574\\
1.443	9.3363446794598\\
1.442	9.35629247965056\\
1.441	9.37633225855691\\
1.44	9.39646464646465\\
1.439	9.41669027941133\\
1.438	9.43700979925188\\
1.437	9.45742385372527\\
1.436	9.47793309652194\\
1.435	9.49853818735232\\
1.434	9.51923979201615\\
1.433	9.54003858247286\\
1.432	9.56093523691289\\
1.431	9.58193043983002\\
1.43	9.60302488209465\\
1.429	9.62421926102822\\
1.428	9.64551428047855\\
1.427	9.66691065089631\\
1.426	9.68840908941259\\
1.425	9.71001031991745\\
1.424	9.73171507313971\\
1.423	9.75352408672784\\
1.422	9.77543810533192\\
1.421	9.79745788068688\\
1.42	9.81958417169685\\
1.419	9.84181774452075\\
1.418	9.86415937265912\\
1.417	9.88660983704216\\
1.416	9.90916992611908\\
1.415	9.93184043594874\\
1.414	9.95462217029156\\
1.413	9.97751594070282\\
1.412	10.0005225666272\\
1.411	10.0236428754951\\
1.41	10.0468777028196\\
1.409	10.0702278922956\\
1.408	10.0936942959002\\
1.407	10.1172777739942\\
1.406	10.1409791954257\\
1.405	10.1647994376346\\
1.404	10.1887393867592\\
1.403	10.2127999377442\\
1.402	10.23698199445\\
1.401	10.2612864697642\\
1.4	10.2857142857143\\
1.399	10.3102663735823\\
1.398	10.334943674021\\
1.397	10.3597471371723\\
1.396	10.3846777227866\\
1.395	10.4097364003448\\
1.394	10.4349241491818\\
1.393	10.4602419586117\\
1.392	10.4856908280554\\
1.391	10.5112717671697\\
1.39	10.5369857959786\\
1.389	10.5628339450068\\
1.388	10.5888172554146\\
1.387	10.6149367791359\\
1.386	10.6411935790174\\
1.385	10.6675887289606\\
1.384	10.6941233140655\\
1.383	10.7207984307773\\
1.382	10.7476151870345\\
1.381	10.77457470242\\
1.38	10.8016781083143\\
1.379	10.8289265480511\\
1.378	10.8563211770759\\
1.377	10.8838631631059\\
1.376	10.9115536862939\\
1.375	10.9393939393939\\
1.374	10.9673851279297\\
1.373	10.9955284703659\\
1.372	11.0238251982821\\
1.371	11.0522765565497\\
1.37	11.0808838035115\\
1.369	11.1096482111644\\
1.368	11.1385710653445\\
1.367	11.1676536659165\\
1.366	11.1968973269648\\
1.365	11.2263033769883\\
1.364	11.255873159099\\
1.363	11.2856080312227\\
1.362	11.315509366304\\
1.361	11.3455785525146\\
1.36	11.3758169934641\\
1.359	11.4062261084158\\
1.358	11.4368073325051\\
1.357	11.4675621169618\\
1.356	11.4984919293361\\
1.355	11.529598253729\\
1.354	11.5608825910255\\
1.353	11.5923464591329\\
1.352	11.6239913932222\\
1.351	11.6558189459744\\
1.35	11.6878306878307\\
1.349	11.7200282072468\\
1.348	11.7524131109519\\
1.347	11.7849870242122\\
1.346	11.8177515910984\\
1.345	11.8507084747589\\
1.344	11.8838593576966\\
1.343	11.9172059420513\\
1.342	11.9507499498871\\
1.341	11.9844931234843\\
1.34	12.0184372256365\\
1.339	12.0525840399541\\
1.338	12.0869353711713\\
1.337	12.1214930454603\\
1.336	12.1562589107499\\
1.335	12.1912348370507\\
1.334	12.2264227167853\\
1.333	12.2618244651253\\
1.332	12.2974420203336\\
1.331	12.3332773441135\\
1.33	12.369332421964\\
1.329	12.4056092635412\\
1.328	12.4421099030267\\
1.327	12.4788363995031\\
1.326	12.5157908373354\\
1.325	12.5529753265602\\
1.324	12.5903920032822\\
1.323	12.6280430300775\\
1.322	12.6659305964049\\
1.321	12.7040569190243\\
1.32	12.7424242424242\\
1.319	12.7810348392555\\
1.318	12.8198910107749\\
1.317	12.8589950872957\\
1.316	12.8983494286484\\
1.315	12.9379564246484\\
1.314	12.9778184955744\\
1.313	13.0179380926542\\
1.312	13.0583176985616\\
1.311	13.0989598279215\\
1.31	13.1398670278257\\
1.309	13.1810418783577\\
1.308	13.2224869931292\\
1.307	13.2642050198256\\
1.306	13.3061986407631\\
1.305	13.3484705734564\\
1.304	13.3910235711979\\
1.303	13.4338604236479\\
1.302	13.4769839574369\\
1.301	13.5203970367798\\
1.3	13.5641025641026\\
1.299	13.6081034806811\\
1.298	13.652402767293\\
1.297	13.6970034448832\\
1.296	13.7419085752419\\
1.295	13.7871212616975\\
1.294	13.8326446498228\\
1.293	13.8784819281561\\
1.292	13.9246363289368\\
1.291	13.9711111288567\\
1.29	14.0179096498263\\
1.289	14.0650352597572\\
1.288	14.1124913733609\\
1.287	14.1602814529644\\
1.286	14.2084090093421\\
1.285	14.2568776025667\\
1.284	14.3056908428766\\
1.283	14.3548523915624\\
1.282	14.4043659618725\\
1.281	14.4542353199374\\
1.28	14.5044642857143\\
1.279	14.5550567339515\\
1.278	14.6060165951746\\
1.277	14.6573478566926\\
1.276	14.7090545636273\\
1.275	14.7611408199644\\
1.274	14.8136107896275\\
1.273	14.8664686975763\\
1.272	14.9197188309286\\
1.271	14.973365540107\\
1.27	15.0274132400117\\
1.269	15.0818664112186\\
1.268	15.1367296012053\\
1.267	15.1920074256036\\
1.266	15.2477045694806\\
1.265	15.3038257886494\\
1.264	15.3603759110088\\
1.263	15.4173598379138\\
1.262	15.4747825455777\\
1.261	15.5326490865062\\
1.26	15.5909645909646\\
1.259	15.6497342684793\\
1.258	15.7089634093738\\
1.257	15.7686573863408\\
1.256	15.828821656051\\
1.255	15.8894617607999\\
1.254	15.9505833301938\\
1.253	16.0121920828746\\
1.252	16.0742938282875\\
1.251	16.136894468489\\
1.25	16.2\\
1.249	16.2636165157025\\
1.248	16.3277502067825\\
1.247	16.3924073647199\\
1.246	16.4575943833275\\
1.245	16.5233177608393\\
1.244	16.5895841020505\\
1.243	16.6564001205103\\
1.242	16.7237726407687\\
1.241	16.7917086006801\\
1.24	16.8602150537634\\
1.239	16.9292991716224\\
1.238	16.9989682464262\\
1.237	17.0692296934533\\
1.236	17.1400910536997\\
1.235	17.2115599965544\\
1.234	17.2836443225422\\
1.233	17.3563519661386\\
1.232	17.4296909986565\\
1.231	17.5036696312082\\
1.23	17.5782962177448\\
1.229	17.6535792581749\\
1.228	17.7295274015658\\
1.227	17.806149449429\\
1.226	17.8834543590928\\
1.225	17.9614512471655\\
1.224	18.0401493930906\\
1.223	18.1195582427978\\
1.222	18.1996874124534\\
1.221	18.2805466923114\\
1.22	18.3621460506706\\
1.219	18.4444956379396\\
1.218	18.5276057908136\\
1.217	18.6114870365672\\
1.216	18.6961500974659\\
1.215	18.781605895301\\
1.214	18.8678655560517\\
1.213	18.9549404146782\\
1.212	19.0428420200511\\
1.211	19.1315821400198\\
1.21	19.2211727666273\\
1.209	19.3116261214733\\
1.208	19.4029546612328\\
1.207	19.4951710833343\\
1.206	19.5882883318038\\
1.205	19.682319603279\\
1.204	19.7772783532017\\
1.203	19.873178302192\\
1.202	19.9700334426122\\
1.201	20.0678580453271\\
1.2	20.1666666666667\\
1.199	20.2664741555987\\
1.198	20.3672956611187\\
1.197	20.4691466398653\\
1.196	20.5720428639683\\
1.195	20.6760004291385\\
1.194	20.7810357630075\\
1.193	20.887165633727\\
1.192	20.9944071588367\\
1.191	21.1027778144109\\
1.19	21.2122954444936\\
1.189	21.3229782708336\\
1.188	21.43484490293\\
1.187	21.5479143484\\
1.186	21.6622060236813\\
1.185	21.7777397650816\\
1.184	21.894535840188\\
1.183	22.0126149596516\\
1.182	22.1319982893587\\
1.181	22.2527074630078\\
1.18	22.3747645951036\\
1.179	22.4981922943883\\
1.178	22.6230136777246\\
1.177	22.7492523844496\\
1.176	22.8769325912183\\
1.175	23.0060790273556\\
1.174	23.136716990738\\
1.173	23.2688723642259\\
1.172	23.4025716326693\\
1.171	23.5378419005099\\
1.17	23.674710910005\\
1.169	23.8132070600979\\
1.168	23.9533594259622\\
1.167	24.0951977792487\\
1.166	24.2387526090641\\
1.165	24.3840551437118\\
1.164	24.5311373732294\\
1.163	24.6800320727545\\
1.162	24.8307728267568\\
1.161	24.9833940541726\\
1.16	25.1379310344828\\
1.159	25.2944199347736\\
1.158	25.452897837826\\
1.157	25.6134027712787\\
1.156	25.7759737379115\\
1.155	25.9406507471024\\
1.154	26.1074748475095\\
1.153	26.2764881610349\\
1.152	26.4477339181287\\
1.151	26.6212564944966\\
1.15	26.7971014492754\\
1.149	26.9753155647456\\
1.148	27.1559468876542\\
1.147	27.3390447722245\\
1.146	27.5246599249325\\
1.145	27.7128444511369\\
1.144	27.9036519036519\\
1.143	28.0971373333578\\
1.142	28.2933573419501\\
1.141	28.4923701369335\\
1.14	28.6942355889724\\
1.139	28.8990152917175\\
1.138	29.1067726242327\\
1.137	29.3175728161573\\
1.136	29.5314830157415\\
1.135	29.7485723609072\\
1.134	29.9689120534892\\
1.133	30.1925754368268\\
1.132	30.4196380768819\\
1.131	30.6501778470718\\
1.13	30.8842750170184\\
1.129	31.1220123454247\\
1.128	31.363475177305\\
1.127	31.6087515458084\\
1.126	31.8579322788915\\
1.125	32.1111111111111\\
1.124	32.3683848008266\\
1.123	32.6298532531185\\
1.122	32.8956196487537\\
1.121	33.1657905795445\\
1.12	33.4404761904762\\
1.119	33.7197903290002\\
1.118	34.0038507019193\\
1.117	34.2927790403171\\
1.116	34.5867012730194\\
1.115	34.8857477091051\\
1.114	35.190053230023\\
1.113	35.4997574919098\\
1.112	35.8150051387462\\
1.111	36.1359460270351\\
1.11	36.4627354627355\\
1.109	36.7955344512372\\
1.108	37.1345099612248\\
1.107	37.4798352033365\\
1.106	37.8316899245966\\
1.105	38.1902607196725\\
1.104	38.5557413600892\\
1.103	38.9283331426207\\
1.102	39.3082452581759\\
1.101	39.6956951825973\\
1.1	40.0909090909091\\
1.099	40.4941222966701\\
1.098	40.9055797182262\\
1.097	41.325536373803\\
1.096	41.7542579075427\\
1.095	42.1920211487623\\
1.094	42.639114706912\\
1.093	43.095839604915\\
1.092	43.5625099538144\\
1.091	44.039453671901\\
1.09	44.527013251784\\
1.089	45.0255465791727\\
1.088	45.5354278074867\\
1.087	46.0570482927809\\
1.086	46.5908175939013\\
1.085	47.1371645432367\\
1.084	47.6965383939554\\
1.083	48.269410050173\\
1.082	48.8562733871332\\
1.081	49.4576466691792\\
1.08	50.0740740740742\\
1.079	50.7061273330909\\
1.078	51.3544074972647\\
1.077	52.0195468412739\\
1.076	52.7022109176287\\
1.075	53.4031007751938\\
1.074	54.1229553575923\\
1.073	54.8625540987374\\
1.072	55.6227197346602\\
1.071	56.4043213529544\\
1.07	57.2082777036049\\
1.069	58.0355607977116\\
1.068	58.8871998237499\\
1.067	59.7642854145394\\
1.066	60.6679743021208\\
1.065	61.5994944023114\\
1.064	62.56015037594\\
1.063	63.5513297197211\\
1.062	64.5745094465709\\
1.061	65.6312634230003\\
1.06	66.7232704402517\\
1.059	67.8523231062244\\
1.058	69.0203376572585\\
1.057	70.2293648027354\\
1.056	71.481601731602\\
1.055	72.7794054286946\\
1.054	74.1253074706588\\
1.053	75.5220304968734\\
1.052	76.9725065808718\\
1.051	78.4798977631016\\
1.05	80.0476190476193\\
1.049	81.6793642147041\\
1.048	83.3791348600512\\
1.047	85.1512731410922\\
1.046	87.0004987945801\\
1.045	88.931951089846\\
1.044	90.951236502961\\
1.043	93.0644830431004\\
1.042	95.2784023398231\\
1.041	97.6003608162884\\
1.04	100.038461538462\\
1.039	102.601638656499\\
1.038	105.299766757936\\
1.037	108.143787953817\\
1.036	111.145860145861\\
1.035	114.319530710835\\
1.034	117.679940835135\\
1.033	121.244067001086\\
1.032	125.031007751939\\
1.031	129.062325959764\\
1.03	133.362459546926\\
1.029	137.959217184411\\
1.028	142.884380211229\\
1.027	148.174438313679\\
1.026	153.871494976759\\
1.025	160.024390243903\\
1.024	166.690104166668\\
1.023	173.935526371712\\
1.022	181.83970823697\\
1.021	190.49675854671\\
1.02	200.019607843139\\
1.019	210.544961520584\\
1.018	222.239903951105\\
1.017	235.310833477935\\
1.016	250.015748031499\\
1.015	266.681444991792\\
1.014	285.728092420404\\
1.013	307.705140861116\\
1.012	333.345191040849\\
1.011	363.647243952885\\
1.01	400.009900990107\\
1.009	444.453364166947\\
1.008	500.00793650795\\
1.007	571.435522769195\\
1.006	666.672630881402\\
1.005	800.004975124395\\
1.004	1000.0039840638\\
1.003	1333.3363243603\\
1.002	2000.0019960082\\
1.001	4000.00099900144\\
}--cycle;
%\addlegendentry{\footnotesize Non-convex under IO and known to IO}


\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
1.466	8.89682992871484\\
1.467	8.86793923581657\\
1.468	8.8392139674191\\
1.469	8.81065279754139\\
1.47	8.78225441376188\\
1.471	8.7540175170505\\
1.472	8.72594082160299\\
1.473	8.69802305467776\\
1.474	8.67026295643504\\
1.475	8.6426592797784\\
1.476	8.61521079019843\\
1.477	8.58791626561889\\
1.478	8.56077449624481\\
1.479	8.53378428441299\\
1.48	8.50694444444444\\
1.481	8.48025380249913\\
1.482	8.45371119643257\\
1.483	8.42731547565466\\
1.484	8.40106550099037\\
1.485	8.37496014454246\\
1.486	8.34899828955614\\
1.487	8.32317883028558\\
1.488	8.2975006718624\\
1.489	8.2719627301659\\
1.49	8.24656393169513\\
1.491	8.22130321344279\\
1.492	8.19617952277084\\
1.493	8.17119181728788\\
1.494	8.14633906472816\\
1.495	8.12162024283237\\
1.496	8.09703433922997\\
1.497	8.07258035132323\\
1.498	8.04825728617281\\
1.499	8.0240641603849\\
1.5	8\\
1.501	7.97606384038311\\
1.502	7.95225472611546\\
1.503	7.92857171088775\\
1.504	7.90501385739481\\
1.505	7.88158023723165\\
1.506	7.85826993079098\\
1.507	7.83508202716213\\
1.508	7.81201562403125\\
1.509	7.78906982758288\\
1.51	7.76624375240292\\
1.511	7.74353652138281\\
1.512	7.720947265625\\
1.513	7.69847512434976\\
1.514	7.6761192448031\\
1.515	7.65387878216608\\
1.516	7.63175289946518\\
1.517	7.60974076748389\\
1.518	7.58784156467554\\
1.519	7.56605447707723\\
1.52	7.54437869822485\\
1.521	7.5228134290693\\
1.522	7.50135787789375\\
1.523	7.48001126023201\\
1.524	7.45877279878795\\
1.525	7.43764172335601\\
1.526	7.41661727074267\\
1.527	7.39569868468903\\
1.528	7.37488521579431\\
1.529	7.35417612144039\\
1.53	7.33357066571734\\
1.531	7.31306811934984\\
1.532	7.29266775962462\\
1.533	7.27236887031881\\
1.534	7.25217074162914\\
1.535	7.23207267010219\\
1.536	7.21207395856538\\
1.537	7.19217391605894\\
1.538	7.17237185776869\\
1.539	7.15266710495971\\
1.54	7.13305898491084\\
1.541	7.11354683084997\\
1.542	7.09412998189022\\
1.543	7.07480778296688\\
1.544	7.05557958477509\\
1.545	7.03644474370844\\
1.546	7.01740262179823\\
1.547	6.99845258665348\\
1.548	6.97959401140178\\
1.549	6.96082627463081\\
1.55	6.94214876033058\\
1.551	6.92356085783644\\
1.552	6.90506196177274\\
1.553	6.88665147199723\\
1.554	6.86832879354612\\
1.555	6.85009333657982\\
1.556	6.83194451632938\\
1.557	6.81388175304352\\
1.558	6.79590447193638\\
1.559	6.77801210313587\\
1.56	6.76020408163265\\
1.561	6.74247984722977\\
1.562	6.72483884449285\\
1.563	6.70728052270096\\
1.564	6.689804335798\\
1.565	6.67240974234474\\
1.566	6.65509620547141\\
1.567	6.63786319283086\\
1.568	6.62071017655227\\
1.569	6.60363663319547\\
1.57	6.58664204370575\\
1.571	6.56972589336924\\
1.572	6.55288767176879\\
1.573	6.53612687274045\\
1.574	6.51944299433039\\
1.575	6.50283553875236\\
1.576	6.48630401234568\\
1.577	6.46984792553367\\
1.578	6.45346679278265\\
1.579	6.43716013256135\\
1.58	6.42092746730083\\
1.581	6.40476832335489\\
1.582	6.3886822309609\\
1.583	6.37266872420114\\
1.584	6.35672734096453\\
1.585	6.34085762290891\\
1.586	6.3250591154236\\
1.587	6.30933136759256\\
1.588	6.2936739321579\\
1.589	6.27808636548378\\
1.59	6.26256822752083\\
1.591	6.24711908177084\\
1.592	6.23173849525201\\
1.593	6.21642603846449\\
1.594	6.20118128535637\\
1.595	6.18600381329002\\
1.596	6.17089320300887\\
1.597	6.15584903860452\\
1.598	6.14087090748426\\
1.599	6.12595840033891\\
1.6	6.11111111111111\\
1.601	6.09632863696391\\
1.602	6.08161057824969\\
1.603	6.06695653847952\\
1.604	6.05236612429279\\
1.605	6.03783894542723\\
1.606	6.02337461468919\\
1.607	6.00897274792441\\
1.608	5.99463296398892\\
1.609	5.98035488472044\\
1.61	5.96613813490997\\
1.611	5.95198234227381\\
1.612	5.93788713742578\\
1.613	5.92385215384984\\
1.614	5.90987702787298\\
1.615	5.89596139863838\\
1.616	5.88210490807893\\
1.617	5.86830720089102\\
1.618	5.85456792450854\\
1.619	5.84088672907733\\
1.62	5.82726326742976\\
1.621	5.81369719505965\\
1.622	5.8001881700975\\
1.623	5.78673585328589\\
1.624	5.77333990795529\\
1.625	5.76\\
1.626	5.74671579785443\\
1.627	5.7334869724696\\
1.628	5.72031319728995\\
1.629	5.70719414823034\\
1.63	5.69412950365331\\
1.631	5.68111894434663\\
1.632	5.66816215350104\\
1.633	5.65525881668825\\
1.634	5.64240862183921\\
1.635	5.62961125922252\\
1.636	5.6168664214232\\
1.637	5.60417380332159\\
1.638	5.59153310207251\\
1.639	5.5789440170846\\
1.64	5.56640625\\
1.641	5.5539195046741\\
1.642	5.5414834871556\\
1.643	5.52909790566672\\
1.644	5.5167624705837\\
1.645	5.5044768944174\\
1.646	5.49224089179423\\
1.647	5.48005417943714\\
1.648	5.46791647614693\\
1.649	5.45582750278371\\
1.65	5.44378698224852\\
1.651	5.43179463946522\\
1.652	5.41985020136249\\
1.653	5.40795339685607\\
1.654	5.39610395683117\\
1.655	5.38430161412505\\
1.656	5.37254610350982\\
1.657	5.36083716167534\\
1.658	5.34917452721243\\
1.659	5.33755794059607\\
1.66	5.32598714416896\\
1.661	5.31446188212514\\
1.662	5.30298190049379\\
1.663	5.2915469471232\\
1.664	5.28015677166497\\
1.665	5.26881112555826\\
1.666	5.25750976201427\\
1.667	5.24625243600089\\
1.668	5.23503890422747\\
1.669	5.22386892512976\\
1.67	5.21274225885498\\
1.671	5.2016586672471\\
1.672	5.1906179138322\\
1.673	5.17961976380404\\
1.674	5.16866398400972\\
1.675	5.15775034293553\\
1.676	5.1468786106929\\
1.677	5.13604855900456\\
1.678	5.12525996119073\\
1.679	5.11451259215558\\
1.68	5.1038062283737\\
1.681	5.09314064787682\\
1.682	5.08251563024054\\
1.683	5.07193095657132\\
1.684	5.06138640949352\\
1.685	5.05088177313655\\
1.686	5.04041683312225\\
1.687	5.02999137655227\\
1.688	5.01960519199567\\
1.689	5.0092580694766\\
1.69	4.99894980046209\\
1.691	4.98868017785001\\
1.692	4.9784489959571\\
1.693	4.96825605050713\\
1.694	4.95810113861921\\
1.695	4.94798405879613\\
1.696	4.93790461091293\\
1.697	4.9278625962055\\
1.698	4.9178578172593\\
1.699	4.9078900779982\\
1.7	4.89795918367347\\
1.701	4.88806494085279\\
1.702	4.87820715740944\\
1.703	4.86838564251157\\
1.704	4.85860020661157\\
1.705	4.84885066143554\\
1.706	4.83913681997288\\
1.707	4.82945849646593\\
1.708	4.81981550639982\\
1.709	4.81020766649227\\
1.71	4.80063479468359\\
1.711	4.79109671012678\\
1.712	4.78159323317763\\
1.713	4.77212418538503\\
1.714	4.76268938948128\\
1.715	4.75328866937259\\
1.716	4.74392185012952\\
1.717	4.7345887579777\\
1.718	4.72528922028848\\
1.719	4.71602306556975\\
1.72	4.70679012345679\\
1.721	4.69759022470332\\
1.722	4.68842320117249\\
1.723	4.67928888582803\\
1.724	4.6701871127255\\
1.725	4.66111771700357\\
1.726	4.65208053487543\\
1.727	4.64307540362024\\
1.728	4.63410216157469\\
1.729	4.62516064812463\\
1.73	4.61625070369675\\
1.731	4.60737216975041\\
1.732	4.59852488876945\\
1.733	4.58970870425413\\
1.734	4.5809234607132\\
1.735	4.57216900365589\\
1.736	4.56344517958412\\
1.737	4.55475183598475\\
1.738	4.54608882132182\\
1.739	4.53745598502896\\
1.74	4.52885317750183\\
1.741	4.5202802500906\\
1.742	4.5117370550926\\
1.743	4.50322344574485\\
1.744	4.4947392762169\\
1.745	4.48628440160353\\
1.746	4.47785867791762\\
1.747	4.46946196208305\\
1.748	4.46109411192771\\
1.749	4.45275498617649\\
1.75	4.44444444444444\\
1.751	4.43616234722988\\
1.752	4.42790855590765\\
1.753	4.41968293272241\\
1.754	4.41148534078197\\
1.755	4.4033156440507\\
1.756	4.39517370734302\\
1.757	4.38705939631689\\
1.758	4.37897257746744\\
1.759	4.37091311812054\\
1.76	4.36288088642659\\
1.761	4.35487575135421\\
1.762	4.34689758268405\\
1.763	4.33894625100272\\
1.764	4.33102162769661\\
1.765	4.32312358494596\\
1.766	4.31525199571883\\
1.767	4.30740673376521\\
1.768	4.29958767361111\\
1.769	4.29179469055281\\
1.77	4.28402766065104\\
1.771	4.27628646072529\\
1.772	4.26857096834814\\
1.773	4.26088106183968\\
1.774	4.25321662026187\\
1.775	4.24557752341311\\
1.776	4.23796365182272\\
1.777	4.23037488674554\\
1.778	4.22281111015655\\
1.779	4.21527220474556\\
1.78	4.2077580539119\\
1.781	4.20026854175923\\
1.782	4.19280355309031\\
1.783	4.1853629734019\\
1.784	4.17794668887963\\
1.785	4.17055458639296\\
1.786	4.16318655349015\\
1.787	4.15584247839333\\
1.788	4.14852224999356\\
1.789	4.14122575784592\\
1.79	4.13395289216472\\
1.791	4.12670354381866\\
1.792	4.11947760432609\\
1.793	4.11227496585031\\
1.794	4.10509552119485\\
1.795	4.0979391637989\\
1.796	4.09080578773263\\
1.797	4.08369528769271\\
1.798	4.07660755899775\\
1.799	4.06954249758381\\
1.8	4.0625\\
1.801	4.05547996340405\\
1.802	4.04848228555792\\
1.803	4.04150686482354\\
1.804	4.03455360015841\\
1.805	4.02762239111145\\
1.806	4.02071313781872\\
1.807	4.01382574099922\\
1.808	4.00696010195079\\
1.809	4.00011612254596\\
1.81	3.99329370522786\\
1.811	3.98649275300621\\
1.812	3.97971316945327\\
1.813	3.97295485869988\\
1.814	3.96621772543148\\
1.815	3.95950167488426\\
1.816	3.95280661284121\\
1.817	3.94613244562832\\
1.818	3.93947908011071\\
1.819	3.93284642368891\\
1.82	3.92623438429506\\
1.821	3.91964287038919\\
1.822	3.91307179095554\\
1.823	3.90652105549888\\
1.824	3.89999057404091\\
1.825	3.89348025711662\\
1.826	3.88699001577074\\
1.827	3.8805197615542\\
1.828	3.87406940652057\\
1.829	3.86763886322265\\
1.83	3.86122804470896\\
1.831	3.8548368645203\\
1.832	3.84846523668639\\
1.833	3.84211307572249\\
1.834	3.83578029662601\\
1.835	3.82946681487325\\
1.836	3.82317254641606\\
1.837	3.81689740767862\\
1.838	3.81064131555414\\
1.839	3.80440418740171\\
1.84	3.79818594104308\\
1.841	3.79198649475951\\
1.842	3.78580576728861\\
1.843	3.77964367782126\\
1.844	3.77350014599852\\
1.845	3.76737509190855\\
1.846	3.76126843608359\\
1.847	3.75518009949694\\
1.848	3.74911000355999\\
1.849	3.74305807011921\\
1.85	3.73702422145329\\
1.851	3.73100838027012\\
1.852	3.72501046970398\\
1.853	3.71903041331264\\
1.854	3.71306813507451\\
1.855	3.70712355938579\\
1.856	3.70119661105774\\
1.857	3.69528721531379\\
1.858	3.68939529778691\\
1.859	3.68352078451674\\
1.86	3.677663601947\\
1.861	3.67182367692268\\
1.862	3.66600093668746\\
1.863	3.66019530888101\\
1.864	3.65440672153635\\
1.865	3.64863510307728\\
1.866	3.64288038231576\\
1.867	3.63714248844935\\
1.868	3.63142135105863\\
1.869	3.62571690010475\\
1.87	3.62002906592681\\
1.871	3.61435777923946\\
1.872	3.60870297113038\\
1.873	3.60306457305784\\
1.874	3.59744251684828\\
1.875	3.59183673469388\\
1.876	3.58624715915014\\
1.877	3.58067372313357\\
1.878	3.57511635991926\\
1.879	3.56957500313859\\
1.88	3.56404958677686\\
1.881	3.55854004517104\\
1.882	3.55304631300744\\
1.883	3.54756832531945\\
1.884	3.54210601748531\\
1.885	3.53665932522583\\
1.886	3.53122818460222\\
1.887	3.52581253201384\\
1.888	3.52041230419609\\
1.889	3.51502743821814\\
1.89	3.50965787148087\\
1.891	3.50430354171469\\
1.892	3.49896438697742\\
1.893	3.4936403456522\\
1.894	3.48833135644541\\
1.895	3.48303735838457\\
1.896	3.47775829081633\\
1.897	3.47249409340437\\
1.898	3.46724470612745\\
1.899	3.46201006927732\\
1.9	3.45679012345679\\
1.901	3.45158480957772\\
1.902	3.44639406885905\\
1.903	3.44121784282489\\
1.904	3.43605607330253\\
1.905	3.43090870242056\\
1.906	3.42577567260695\\
1.907	3.42065692658716\\
1.908	3.41555240738225\\
1.909	3.41046205830704\\
1.91	3.40538582296824\\
1.911	3.40032364526262\\
1.912	3.39527546937519\\
1.913	3.39024123977739\\
1.914	3.38522090122529\\
1.915	3.3802143987578\\
1.916	3.37522167769493\\
1.917	3.37024268363601\\
1.918	3.36527736245793\\
1.919	3.36032566031346\\
1.92	3.35538752362949\\
1.921	3.35046289910533\\
1.922	3.34555173371102\\
1.923	3.34065397468568\\
1.924	3.3357695695358\\
1.925	3.3308984660336\\
1.926	3.32604061221539\\
1.927	3.32119595637992\\
1.928	3.3163644470868\\
1.929	3.31154603315486\\
1.93	3.30674066366054\\
1.931	3.30194828793635\\
1.932	3.29716885556927\\
1.933	3.29240231639917\\
1.934	3.28764862051731\\
1.935	3.28290771826475\\
1.936	3.27817956023084\\
1.937	3.27346409725173\\
1.938	3.2687612804088\\
1.939	3.26407106102724\\
1.94	3.25939339067451\\
1.941	3.2547282211589\\
1.942	3.25007550452802\\
1.943	3.24543519306741\\
1.944	3.24080723929905\\
1.945	3.23619159597996\\
1.946	3.23158821610073\\
1.947	3.22699705288417\\
1.948	3.22241805978387\\
1.949	3.2178511904828\\
1.95	3.21329639889197\\
1.951	3.20875363914901\\
1.952	3.20422286561684\\
1.953	3.1997040328823\\
1.954	3.19519709575483\\
1.955	3.1907020092651\\
1.956	3.18621872866371\\
1.957	3.18174720941989\\
1.958	3.17728740722016\\
1.959	3.17283927796703\\
1.96	3.16840277777778\\
1.961	3.16397786298308\\
1.962	3.15956449012582\\
1.963	3.15516261595977\\
1.964	3.15077219744839\\
1.965	3.14639319176354\\
1.966	3.14202555628427\\
1.967	3.13766924859559\\
1.968	3.13332422648726\\
1.969	3.12899044795258\\
1.97	3.12466787118716\\
1.971	3.12035645458778\\
1.972	3.11605615675117\\
1.973	3.11176693647284\\
1.974	3.10748875274593\\
1.975	3.10322156476003\\
1.976	3.09896533190003\\
1.977	3.094720013745\\
1.978	3.09048557006704\\
1.979	3.08626196083014\\
1.98	3.08204914618909\\
1.981	3.07784708648833\\
1.982	3.0736557422609\\
1.983	3.06947507422728\\
1.984	3.06530504329434\\
1.985	3.06114561055425\\
1.986	3.05699673728343\\
1.987	3.05285838494142\\
1.988	3.04873051516989\\
1.989	3.04461308979155\\
1.99	3.0405060708091\\
1.991	3.03640942040422\\
1.992	3.03232310093652\\
1.993	3.02824707494252\\
1.994	3.02418130513463\\
1.995	3.02012575440014\\
1.996	3.01608038580023\\
1.997	3.01204516256895\\
1.998	3.00802004811226\\
1.999	3.00400500600701\\
2	3\\
2	4.5\\
1.999	4.50375387894147\\
1.998	4.50751553156363\\
1.997	4.51128498163494\\
1.996	4.5150622530201\\
1.995	4.51884736968048\\
1.994	4.52264035567467\\
1.993	4.52644123515891\\
1.992	4.53025003238761\\
1.991	4.53406677171388\\
1.99	4.53789147758997\\
1.989	4.54172417456781\\
1.988	4.54556488729951\\
1.987	4.54941364053786\\
1.986	4.55327045913688\\
1.985	4.55713536805227\\
1.984	4.56100839234199\\
1.983	4.56488955716674\\
1.982	4.56877888779052\\
1.981	4.57267640958113\\
1.98	4.57658214801072\\
1.979	4.58049612865631\\
1.978	4.58441837720033\\
1.977	4.58834891943119\\
1.976	4.59228778124378\\
1.975	4.59623498864005\\
1.974	4.60019056772956\\
1.973	4.60415454473001\\
1.972	4.60812694596783\\
1.971	4.61210779787872\\
1.97	4.61609712700822\\
1.969	4.62009496001229\\
1.968	4.62410132365786\\
1.967	4.62811624482345\\
1.966	4.6321397504997\\
1.965	4.63617186778995\\
1.964	4.64021262391089\\
1.963	4.6442620461931\\
1.962	4.64832016208163\\
1.961	4.65238699913665\\
1.96	4.65646258503401\\
1.959	4.66054694756587\\
1.958	4.66464011464129\\
1.957	4.66874211428684\\
1.956	4.67285297464726\\
1.955	4.67697272398602\\
1.954	4.68110139068599\\
1.953	4.68523900325004\\
1.952	4.68938559030169\\
1.951	4.69354118058576\\
1.95	4.69770580296896\\
1.949	4.70187948644059\\
1.948	4.70606226011315\\
1.947	4.71025415322303\\
1.946	4.71445519513112\\
1.945	4.71866541532351\\
1.944	4.72288484341215\\
1.943	4.72711350913549\\
1.942	4.7313514423592\\
1.941	4.73559867307681\\
1.94	4.7398552314104\\
1.939	4.7441211476113\\
1.938	4.74839645206079\\
1.937	4.75268117527076\\
1.936	4.75697534788444\\
1.935	4.76127900067709\\
1.934	4.76559216455671\\
1.933	4.76991487056478\\
1.932	4.77424714987693\\
1.931	4.77858903380371\\
1.93	4.7829405537913\\
1.929	4.78730174142221\\
1.928	4.79167262841608\\
1.927	4.79605324663038\\
1.926	4.80044362806116\\
1.925	4.8048438048438\\
1.924	4.80925380925381\\
1.923	4.81367367370751\\
1.922	4.81810343076287\\
1.921	4.82254311312026\\
1.92	4.82699275362319\\
1.919	4.83145238525914\\
1.918	4.83592204116034\\
1.917	4.84040175460453\\
1.916	4.84489155901578\\
1.915	4.8493914879653\\
1.914	4.85390157517223\\
1.913	4.85842185450446\\
1.912	4.86295235997945\\
1.911	4.86749312576504\\
1.91	4.87204418618031\\
1.909	4.87660557569639\\
1.908	4.88117732893728\\
1.907	4.88575948068076\\
1.906	4.89035206585918\\
1.905	4.89495511956033\\
1.904	4.89956867702833\\
1.903	4.90419277366448\\
1.902	4.90882744502811\\
1.901	4.9134727268375\\
1.9	4.91812865497076\\
1.899	4.92279526546669\\
1.898	4.92747259452571\\
1.897	4.93216067851075\\
1.896	4.93685955394816\\
1.895	4.94156925752863\\
1.894	4.94628982610812\\
1.893	4.95102129670874\\
1.892	4.95576370651978\\
1.891	4.96051709289855\\
1.89	4.96528149337138\\
1.889	4.97005694563458\\
1.888	4.97484348755535\\
1.887	4.97964115717282\\
1.886	4.98444999269897\\
1.885	4.98927003251959\\
1.884	4.99410131519536\\
1.883	4.99894387946273\\
1.882	5.00379776423499\\
1.881	5.00866300860327\\
1.88	5.01353965183753\\
1.879	5.01842773338758\\
1.878	5.02332729288416\\
1.877	5.02823837013988\\
1.876	5.03316100515037\\
1.875	5.03809523809524\\
1.874	5.04304110933917\\
1.873	5.04799865943299\\
1.872	5.05296792911472\\
1.871	5.05794895931067\\
1.87	5.06294179113652\\
1.869	5.06794646589839\\
1.868	5.07296302509399\\
1.867	5.07799151041367\\
1.866	5.08303196374159\\
1.865	5.08808442715678\\
1.864	5.09314894293435\\
1.863	5.09822555354656\\
1.862	5.103314301664\\
1.861	5.10841523015675\\
1.86	5.11352838209552\\
1.859	5.11865380075284\\
1.858	5.12379152960423\\
1.857	5.12894161232939\\
1.856	5.13410409281341\\
1.855	5.13927901514793\\
1.854	5.14446642363243\\
1.853	5.14966636277536\\
1.852	5.15487887729545\\
1.851	5.1601040121229\\
1.85	5.16534181240064\\
1.849	5.17059232348559\\
1.848	5.17585559094993\\
1.847	5.18113166058237\\
1.846	5.18642057838941\\
1.845	5.19172239059669\\
1.844	5.19703714365022\\
1.843	5.20236488421774\\
1.842	5.20770565919003\\
1.841	5.21305951568223\\
1.84	5.2184265010352\\
1.839	5.22380666281683\\
1.838	5.22920004882343\\
1.837	5.23460670708111\\
1.836	5.24002668584712\\
1.835	5.24546003361125\\
1.834	5.25090679909725\\
1.833	5.25636703126422\\
1.832	5.26184077930803\\
1.831	5.26732809266273\\
1.83	5.27282902100204\\
1.829	5.27834361424074\\
1.828	5.28387192253618\\
1.827	5.2894139962897\\
1.826	5.29496988614816\\
1.825	5.3005396430054\\
1.824	5.30612331800375\\
1.823	5.31172096253555\\
1.822	5.31733262824468\\
1.821	5.32295836702806\\
1.82	5.32859823103726\\
1.819	5.33425227267998\\
1.818	5.3399205446217\\
1.817	5.3456030997872\\
1.816	5.35129999136218\\
1.815	5.35701127279488\\
1.814	5.36273699779764\\
1.813	5.3684772203486\\
1.812	5.37423199469329\\
1.811	5.3800013753463\\
1.81	5.38578541709297\\
1.809	5.391584174991\\
1.808	5.39739770437221\\
1.807	5.4032260608442\\
1.806	5.40906930029211\\
1.805	5.41492747888027\\
1.804	5.42080065305402\\
1.803	5.42668887954143\\
1.802	5.43259221535506\\
1.801	5.43851071779376\\
1.8	5.44444444444444\\
1.799	5.45039345318391\\
1.798	5.45635780218065\\
1.797	5.4623375498967\\
1.796	5.46833275508948\\
1.795	5.47434347681365\\
1.794	5.480369774423\\
1.793	5.48641170757232\\
1.792	5.49246933621933\\
1.791	5.49854272062659\\
1.79	5.50463192136341\\
1.789	5.51073699930784\\
1.788	5.5168580156486\\
1.787	5.52299503188708\\
1.786	5.52914810983932\\
1.785	5.53531731163803\\
1.784	5.5415026997346\\
1.783	5.54770433690116\\
1.782	5.5539222862326\\
1.781	5.56015661114869\\
1.78	5.56640737539614\\
1.779	5.57267464305068\\
1.778	5.57895847851923\\
1.777	5.58525894654201\\
1.776	5.59157611219467\\
1.775	5.5979100408905\\
1.774	5.60426079838261\\
1.773	5.61062845076609\\
1.772	5.61701306448029\\
1.771	5.623414706311\\
1.77	5.62983344339277\\
1.769	5.63626934321111\\
1.768	5.64272247360483\\
1.767	5.64919290276834\\
1.766	5.65568069925397\\
1.765	5.6621859319743\\
1.764	5.66870867020456\\
1.763	5.67524898358496\\
1.762	5.68180694212315\\
1.761	5.6883826161966\\
1.76	5.69497607655502\\
1.759	5.70158739432289\\
1.758	5.70821664100186\\
1.757	5.71486388847328\\
1.756	5.72152920900074\\
1.755	5.72821267523254\\
1.754	5.73491436020434\\
1.753	5.74163433734164\\
1.752	5.74837268046245\\
1.751	5.75512946377988\\
1.75	5.76190476190476\\
1.749	5.76869864984836\\
1.748	5.775511203025\\
1.747	5.78234249725481\\
1.746	5.78919260876642\\
1.745	5.79606161419973\\
1.744	5.80294959060866\\
1.743	5.80985661546397\\
1.742	5.81678276665604\\
1.741	5.82372812249773\\
1.74	5.83069276172724\\
1.739	5.83767676351099\\
1.738	5.84468020744649\\
1.737	5.85170317356536\\
1.736	5.8587457423362\\
1.735	5.86580799466761\\
1.734	5.87289001191116\\
1.733	5.87999187586447\\
1.732	5.88711366877422\\
1.731	5.89425547333923\\
1.73	5.9014173727136\\
1.729	5.90859945050978\\
1.728	5.91580179080179\\
1.727	5.92302447812834\\
1.726	5.93026759749608\\
1.725	5.93753123438281\\
1.724	5.94481547474074\\
1.723	5.9521204049998\\
1.722	5.95944611207094\\
1.721	5.96679268334944\\
1.72	5.97416020671835\\
1.719	5.98154877055182\\
1.718	5.98895846371858\\
1.717	5.99638937558536\\
1.716	6.00384159602037\\
1.715	6.01131521539685\\
1.714	6.01881032459658\\
1.713	6.02632701501348\\
1.712	6.03386537855718\\
1.711	6.04142550765667\\
1.71	6.04900749526398\\
1.709	6.05661143485785\\
1.708	6.06423742044748\\
1.707	6.07188554657625\\
1.706	6.07955590832556\\
1.705	6.08724860131861\\
1.704	6.09496372172429\\
1.703	6.10270136626103\\
1.702	6.11046163220076\\
1.701	6.11824461737285\\
1.7	6.12605042016807\\
1.699	6.13387913954266\\
1.698	6.14173087502236\\
1.697	6.14960572670651\\
1.696	6.15750379527217\\
1.695	6.16542518197831\\
1.694	6.17336998866996\\
1.693	6.1813383177825\\
1.692	6.18933027234589\\
1.691	6.19734595598901\\
1.69	6.205385472944\\
1.689	6.21344892805062\\
1.688	6.22153642676072\\
1.687	6.22964807514265\\
1.686	6.2377839798858\\
1.685	6.24594424830514\\
1.684	6.25412898834577\\
1.683	6.26233830858755\\
1.682	6.27057231824982\\
1.681	6.27883112719598\\
1.68	6.28711484593838\\
1.679	6.29542358564297\\
1.678	6.30375745813425\\
1.677	6.31211657590003\\
1.676	6.32050105209643\\
1.675	6.32891100055279\\
1.674	6.33734653577671\\
1.673	6.34580777295904\\
1.672	6.35429482797904\\
1.671	6.36280781740946\\
1.67	6.37134685852176\\
1.669	6.37991206929133\\
1.668	6.38850356840276\\
1.667	6.39712147525517\\
1.666	6.40576590996759\\
1.665	6.41443699338436\\
1.664	6.42313484708063\\
1.663	6.43185959336785\\
1.662	6.44061135529937\\
1.661	6.44939025667603\\
1.66	6.45819642205185\\
1.659	6.46702997673974\\
1.658	6.47589104681731\\
1.657	6.48477975913265\\
1.656	6.49369624131024\\
1.655	6.50264062175688\\
1.654	6.51161302966768\\
1.653	6.5206135950321\\
1.652	6.52964244864006\\
1.651	6.53869972208809\\
1.65	6.54778554778555\\
1.649	6.55690005896089\\
1.648	6.56604338966798\\
1.647	6.57521567479254\\
1.646	6.5844170500585\\
1.645	6.59364765203459\\
1.644	6.60290761814088\\
1.643	6.61219708665539\\
1.642	6.62151619672081\\
1.641	6.63086508835125\\
1.64	6.64024390243902\\
1.639	6.64965278076158\\
1.638	6.65909186598842\\
1.637	6.6685613016881\\
1.636	6.67806123233535\\
1.635	6.68759180331816\\
1.634	6.69715316094506\\
1.633	6.70674545245233\\
1.632	6.71636882601141\\
1.631	6.7260234307363\\
1.63	6.73570941669101\\
1.629	6.7454269348972\\
1.628	6.75517613734174\\
1.627	6.76495717698448\\
1.626	6.77477020776598\\
1.625	6.78461538461538\\
1.624	6.79449286345838\\
1.623	6.80440280122517\\
1.622	6.81434535585855\\
1.621	6.82432068632214\\
1.62	6.83432895260852\\
1.619	6.84437031574767\\
1.618	6.85444493781528\\
1.617	6.86455298194127\\
1.616	6.87469461231837\\
1.615	6.88486999421078\\
1.614	6.89507929396284\\
1.613	6.90532267900794\\
1.612	6.91560031787736\\
1.611	6.9259123802093\\
1.61	6.93625903675797\\
1.609	6.94664045940272\\
1.608	6.95705682115737\\
1.607	6.9675082961795\\
1.606	6.97799505977995\\
1.605	6.98851728843233\\
1.604	6.99907515978266\\
1.603	7.00966885265914\\
1.602	7.02029854708193\\
1.601	7.0309644242731\\
1.6	7.04166666666667\\
1.599	7.05240545791871\\
1.598	7.06318098291761\\
1.597	7.07399342779437\\
1.596	7.08484297993305\\
1.595	7.09572982798135\\
1.594	7.10665416186119\\
1.593	7.11761617277952\\
1.592	7.12861605323917\\
1.591	7.13965399704982\\
1.59	7.15073019933909\\
1.589	7.16184485656375\\
1.588	7.17299816652102\\
1.587	7.18419032836\\
1.586	7.19542154259326\\
1.585	7.20669201110841\\
1.584	7.21800193718002\\
1.583	7.2293515254814\\
1.582	7.2407409820967\\
1.581	7.25217051453306\\
1.58	7.26364033173287\\
1.579	7.27515064408619\\
1.578	7.28670166344328\\
1.577	7.29829360312728\\
1.576	7.30992667794698\\
1.575	7.3216011042098\\
1.574	7.3333170997348\\
1.573	7.34507488386594\\
1.572	7.35687467748536\\
1.571	7.36871670302695\\
1.57	7.38060118448989\\
1.569	7.39252834745245\\
1.568	7.40449841908594\\
1.567	7.41651162816872\\
1.566	7.42856820510043\\
1.565	7.44066838191637\\
1.564	7.45281239230197\\
1.563	7.46500047160752\\
1.562	7.47723285686295\\
1.561	7.48950978679283\\
1.56	7.5018315018315\\
1.559	7.51419824413843\\
1.558	7.52661025761361\\
1.557	7.53906778791328\\
1.556	7.55157108246565\\
1.555	7.56412039048695\\
1.554	7.57671596299755\\
1.553	7.58935805283829\\
1.552	7.60204691468699\\
1.551	7.61478280507512\\
1.55	7.62756598240469\\
1.549	7.6403967069653\\
1.548	7.65327524095136\\
1.547	7.66620184847951\\
1.546	7.67917679560629\\
1.545	7.69220035034589\\
1.544	7.7052727826882\\
1.543	7.71839436461702\\
1.542	7.73156537012841\\
1.541	7.74478607524941\\
1.54	7.75805675805676\\
1.539	7.77137769869599\\
1.538	7.78474917940066\\
1.537	7.79817148451178\\
1.536	7.81164490049751\\
1.535	7.82516971597309\\
1.534	7.83874622172089\\
1.533	7.85237471071083\\
1.532	7.86605547812089\\
1.531	7.87978882135797\\
1.53	7.89357504007893\\
1.529	7.90741443621182\\
1.528	7.92130731397747\\
1.527	7.93525397991125\\
1.526	7.94925474288505\\
1.525	7.96330991412959\\
1.524	7.97741980725692\\
1.523	7.99158473828323\\
1.522	8.00580502565187\\
1.521	8.02008099025669\\
1.52	8.03441295546559\\
1.519	8.04880124714439\\
1.518	8.06324619368097\\
1.517	8.07774812600967\\
1.516	8.09230737763597\\
1.515	8.10692428466147\\
1.514	8.12159918580923\\
1.513	8.13633242244924\\
1.512	8.15112433862434\\
1.511	8.16597528107641\\
1.51	8.18088559927282\\
1.509	8.19585564543323\\
1.508	8.2108857745567\\
1.507	8.22597634444911\\
1.506	8.24112771575096\\
1.505	8.2563402519654\\
1.504	8.27161431948666\\
1.503	8.28695028762885\\
1.502	8.30234852865502\\
1.501	8.31780941780663\\
1.5	8.33333333333333\\
1.499	8.34892065652319\\
1.498	8.36457177173313\\
1.497	8.3802870664199\\
1.496	8.3960669311713\\
1.495	8.41191175973785\\
1.494	8.42782194906482\\
1.493	8.44379789932464\\
1.492	8.45984001394974\\
1.491	8.47594869966575\\
1.49	8.49212436652514\\
1.489	8.50836742794124\\
1.488	8.52467830072272\\
1.487	8.54105740510848\\
1.486	8.55750516480291\\
1.485	8.5740220070117\\
1.484	8.590608362478\\
1.483	8.60726466551909\\
1.482	8.62399135406343\\
1.481	8.64078886968826\\
1.48	8.65765765765766\\
1.479	8.67459816696098\\
1.478	8.69161085035188\\
1.477	8.70869616438784\\
1.476	8.72585456947006\\
1.475	8.74308652988403\\
1.474	8.76039251384047\\
1.473	8.77777299351685\\
1.472	8.79522844509948\\
1.471	8.81275934882607\\
1.47	8.8303661890288\\
1.469	8.8480494541781\\
1.468	8.8658096369268\\
1.467	8.88364723415498\\
1.466	8.90156274701532\\
}--cycle;
%\addlegendentry{\footnotesize Simple under IO and unknown to IO}

\node[right, align=left] at (axis cs:1.45,5) {I};
% \node[right, align=left] at (axis cs:1.1,55) {II};
\draw [<-] (axis cs:1.1,65) -- +(10pt,10pt) node[right] {II};   % manual annotation
\draw [<-] (axis cs:1.87,4) -- +(10pt,10pt) node[right] {III};  % manual annotation
\node[right, align=left] at (axis cs:1.5,100) {IV};
\node[right, align=left] at (axis cs:1.1,3) {V};
\end{axis}

% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%
